A numerical analysis of Quicksort: How many cases are bad cases?

We present numerical results for the probability of bad cases for Quicksort, i.e. cases of input data for which the sorting cost considerably exceeds that of the average. Dynamic programming was used to compute solutions of the recurrence for the frequency distributions of comparisons. From these solutions, probabilities of numbers of comparisons above certain thresholds relative to the average were extracted. Computations were done for array sizes up to n = 500 elements and for several methods to select the partitioning element, from a simple random selection to what we call "recursive median of three medians." We found that the probability strongly depends on the selection method: for n = 500 and a theshold 25% above the average number of comparisons it ranges from 2.2*10^(-3) to 3.0*10^(-23). A version of Quicksort based on the recursive median of medians approach is proposed, for which our data suggest a worst case time complexity of O(n^1.37).

==> figure2.tex <==
%***********************************************************************
% figure2.tex
% To be imported in file qusortan.tex.
% Generated using software written by Prof. Dr. Guido Hartmann,
% Kiel University of Applied Sciences, Germany.
% Date: July 9, 2015.
%***********************************************************************
{\parindent0em \setlength{\unitlength}{1.0cm} \begin{picture}(14.34,10.5)
\put(0.8,6){\framebox(5.8,4){}}
\put(0.794,6){\line(0,1){0.133}}
\put(0.794,6.133){\line(1,0){0.116}}
\put(0.91,6){\line(0,1){0.424}}
\put(0.91,6.424){\line(1,0){0.116}}
\put(1.026,6){\line(0,1){0.703}}
\put(1.026,6.703){\line(1,0){0.116}}
\put(1.142,6){\line(0,1){0.95}}
\put(1.142,6.95){\line(1,0){0.116}}
\put(1.258,6){\line(0,1){1.205}}
\put(1.258,7.205){\line(1,0){0.116}}
\put(1.374,6){\line(0,1){1.452}}
\put(1.374,7.452){\line(1,0){0.116}}
\put(1.49,6){\line(0,1){1.676}}
\put(1.49,7.676){\line(1,0){0.116}}
\put(1.606,6){\line(0,1){1.894}}
\put(1.606,7.894){\line(1,0){0.116}}
\put(1.722,6){\line(0,1){2.115}}
\put(1.722,8.115){\line(1,0){0.116}}
\put(1.838,6){\line(0,1){2.295}}
\put(1.838,8.295){\line(1,0){0.116}}
\put(1.954,6){\line(0,1){2.502}}
\put(1.954,8.502){\line(1,0){0.116}}
\put(2.07,6){\line(0,1){2.659}}
\put(2.07,8.659){\line(1,0){0.116}}
\put(2.186,6){\line(0,1){2.84}}
\put(2.186,8.84){\line(1,0){0.116}}
\put(2.302,6){\line(0,1){2.946}}
\put(2.302,8.946){\line(1,0){0.116}}
\put(2.418,6){\line(0,1){3.094}}
\put(2.418,9.094){\line(1,0){0.116}}
\put(2.534,6){\line(0,1){3.216}}
\put(2.534,9.216){\line(1,0){0.116}}
\put(2.65,6){\line(0,1){3.316}}
\put(2.65,9.316){\line(1,0){0.116}}
\put(2.766,6){\line(0,1){3.386}}
\put(2.766,9.386){\line(1,0){0.116}}
\put(2.882,6){\line(0,1){3.473}}
\put(2.882,9.473){\line(1,0){0.116}}
\put(2.998,6){\line(0,1){3.575}}
\put(2.998,9.575){\line(1,0){0.116}}
\put(3.114,6){\line(0,1){3.609}}
\put(3.114,9.609){\line(1,0){0.116}}
\put(3.23,6){\line(0,1){3.678}}
\put(3.23,9.678){\line(1,0){0.116}}
\put(3.346,6){\line(0,1){3.746}}
\put(3.346,9.746){\line(1,0){0.116}}
\put(3.462,6){\line(0,1){3.75}}
\put(3.462,9.75){\line(1,0){0.116}}
\put(3.578,6){\line(0,1){3.777}}
\put(3.578,9.777){\line(1,0){0.116}}
\put(3.694,9.777){\line(0,-1){3.777}}
\put(3.694,9.752){\line(1,0){0.116}}
\put(3.81,9.752){\line(0,-1){3.752}}
\put(3.81,9.736){\line(1,0){0.116}}
\put(3.926,9.736){\line(0,-1){3.736}}
\put(3.926,9.733){\line(1,0){0.116}}
\put(4.042,9.733){\line(0,-1){3.733}}
\put(4.042,9.66){\line(1,0){0.116}}
\put(4.158,9.66){\line(0,-1){3.66}}
\put(4.158,9.649){\line(1,0){0.116}}
\put(4.274,9.649){\line(0,-1){3.649}}
\put(4.274,9.597){\line(1,0){0.116}}
\put(4.39,9.597){\line(0,-1){3.597}}
\put(4.39,9.523){\line(1,0){0.116}}
\put(4.506,9.523){\line(0,-1){3.523}}
\put(4.506,9.431){\line(1,0){0.116}}
\put(4.622,9.431){\line(0,-1){3.431}}
\put(4.622,9.33){\line(1,0){0.116}}
\put(4.738,9.33){\line(0,-1){3.33}}
\put(4.738,9.216){\line(1,0){0.116}}
\put(4.854,9.216){\line(0,-1){3.216}}
\put(4.854,9.129){\line(1,0){0.116}}
\put(4.97,9.129){\line(0,-1){3.129}}
\put(4.97,8.955){\line(1,0){0.116}}
\put(5.086,8.955){\line(0,-1){2.955}}
\put(5.086,8.854){\line(1,0){0.116}}
\put(5.202,8.854){\line(0,-1){2.854}}
\put(5.202,8.662){\line(1,0){0.116}}
\put(5.318,8.662){\line(0,-1){2.662}}
\put(5.318,8.439){\line(1,0){0.116}}
\put(5.434,8.439){\line(0,-1){2.439}}
\put(5.434,8.319){\line(1,0){0.116}}
\put(5.55,8.319){\line(0,-1){2.319}}
\put(5.55,8.125){\line(1,0){0.116}}
\put(5.666,8.125){\line(0,-1){2.125}}
\put(5.666,7.9){\line(1,0){0.116}}
\put(5.782,7.9){\line(0,-1){1.9}}
\put(5.782,7.679){\line(1,0){0.116}}
\put(5.898,7.679){\line(0,-1){1.679}}
\put(5.898,7.461){\line(1,0){0.116}}
\put(6.014,7.461){\line(0,-1){1.461}}
\put(6.014,7.215){\line(1,0){0.116}}
\put(6.13,7.215){\line(0,-1){1.215}}
\put(6.13,6.956){\line(1,0){0.116}}
\put(6.246,6.956){\line(0,-1){0.956}}
\put(6.246,6.7){\line(1,0){0.116}}
\put(6.362,6.7){\line(0,-1){0.7}}
\put(6.362,6.42){\line(1,0){0.116}}
\put(6.478,6.42){\line(0,-1){0.42}}
\put(6.478,6.143){\line(1,0){0.116}}
\put(6.594,6.143){\line(0,-1){0.143}}
\small \put(0.8,6){\line(0,-1){0.111}}
\put(0.8,5.729){\makebox(0,0)[t]{0}}
\put(1.38,6){\line(0,-1){0.0722}}
\put(1.96,6){\line(0,-1){0.111}}
\put(1.96,5.729){\makebox(0,0)[t]{100}}
\put(2.54,6){\line(0,-1){0.0722}}
\put(3.12,6){\line(0,-1){0.111}}
\put(3.12,5.729){\makebox(0,0)[t]{200}}
\put(3.7,6){\line(0,-1){0.0722}}
\put(4.28,6){\line(0,-1){0.111}}
\put(4.28,5.729){\makebox(0,0)[t]{300}}
\put(4.86,6){\line(0,-1){0.0722}}
\put(5.44,6){\line(0,-1){0.111}}
\put(5.44,5.729){\makebox(0,0)[t]{400}}
\put(6.02,6){\line(0,-1){0.0722}}
\put(6.6,6){\line(0,-1){0.111}}
\put(6.6,5.729){\makebox(0,0)[t]{500}}
\put(1.38,10){\line(0,-1){0.0722}}
\put(1.96,10){\line(0,-1){0.111}}
\put(2.54,10){\line(0,-1){0.0722}}
\put(3.12,10){\line(0,-1){0.111}}
\put(3.7,10){\line(0,-1){0.0722}}
\put(4.28,10){\line(0,-1){0.111}}
\put(4.86,10){\line(0,-1){0.0722}}
\put(5.44,10){\line(0,-1){0.111}}
\put(6.02,10){\line(0,-1){0.0722}}
\put(0.64,6){\makebox(0,0)[r]{0}}
\put(0.8,6.25){\line(1,0){0.0722}}
\put(0.8,6.5){\line(1,0){0.0722}}
\put(0.8,6.75){\line(1,0){0.0722}}
\put(0.8,7){\line(1,0){0.0722}}
\put(0.8,7.25){\line(1,0){0.111}}
\put(0.64,7.25){\makebox(0,0)[r]{5}}
\put(0.8,7.5){\line(1,0){0.0722}}
\put(0.8,7.75){\line(1,0){0.0722}}
\put(0.8,8){\line(1,0){0.0722}}
\put(0.8,8.25){\line(1,0){0.0722}}
\put(0.8,8.5){\line(1,0){0.111}}
\put(0.64,8.5){\makebox(0,0)[r]{10}}
\put(0.8,8.75){\line(1,0){0.0722}}
\put(0.8,9){\line(1,0){0.0722}}
\put(0.8,9.25){\line(1,0){0.0722}}
\put(0.8,9.5){\line(1,0){0.0722}}
\put(0.8,9.75){\line(1,0){0.111}}
\put(0.64,9.75){\makebox(0,0)[r]{15}}
\put(6.6,6.25){\line(-1,0){0.0722}}
\put(6.6,6.5){\line(-1,0){0.0722}}
\put(6.6,6.75){\line(-1,0){0.0722}}
\put(6.6,7){\line(-1,0){0.0722}}
\put(6.6,7.25){\line(-1,0){0.111}}
\put(6.6,7.5){\line(-1,0){0.0722}}
\put(6.6,7.75){\line(-1,0){0.0722}}
\put(6.6,8){\line(-1,0){0.0722}}
\put(6.6,8.25){\line(-1,0){0.0722}}
\put(6.6,8.5){\line(-1,0){0.111}}
\put(6.6,8.75){\line(-1,0){0.0722}}
\put(6.6,9){\line(-1,0){0.0722}}
\put(6.6,9.25){\line(-1,0){0.0722}}
\put(6.6,9.5){\line(-1,0){0.0722}}
\put(6.6,9.75){\line(-1,0){0.111}}
\qbezier(0.8,6)(1.089,6.752)(1.379,7.353)
\qbezier(1.379,7.353)(1.668,7.954)(1.958,8.405)
\qbezier(1.958,8.405)(2.247,8.856)(2.537,9.156)
\qbezier(2.537,9.156)(2.826,9.457)(3.115,9.607)
\qbezier(3.115,9.607)(3.405,9.758)(3.694,9.758)
\qbezier(3.694,9.758)(3.984,9.758)(4.273,9.607)
\qbezier(4.273,9.607)(4.562,9.457)(4.852,9.156)
\qbezier(4.852,9.156)(5.141,8.856)(5.431,8.405)
\qbezier(5.431,8.405)(5.72,7.954)(6.01,7.353)
\qbezier(6.01,7.353)(6.299,6.752)(6.588,6)
\normalsize
\put(0.8,10.24){\makebox(0,0)[bl]{a) Median of three (\textit{m}=3)}}
\small \put(3.7,5.44){\makebox(0,0)[t]{$i$}}
\put(7.9,6){\framebox(5.8,4){}}
\put(7.894,6){\line(1,0){0.116}}
\put(8.01,6){\line(0,1){0.00525}}
\put(8.01,6.005){\line(1,0){0.116}}
\put(8.126,6){\line(0,1){0.0182}}
\put(8.126,6.018){\line(1,0){0.116}}
\put(8.242,6){\line(0,1){0.051}}
\put(8.242,6.051){\line(1,0){0.116}}
\put(8.358,6){\line(0,1){0.0957}}
\put(8.358,6.096){\line(1,0){0.116}}
\put(8.474,6){\line(0,1){0.184}}
\put(8.474,6.184){\line(1,0){0.116}}
\put(8.59,6){\line(0,1){0.284}}
\put(8.59,6.284){\line(1,0){0.116}}
\put(8.706,6){\line(0,1){0.414}}
\put(8.706,6.414){\line(1,0){0.116}}
\put(8.822,6){\line(0,1){0.583}}
\put(8.822,6.583){\line(1,0){0.116}}
\put(8.938,6){\line(0,1){0.783}}
\put(8.938,6.783){\line(1,0){0.116}}
\put(9.054,6){\line(0,1){0.994}}
\put(9.054,6.994){\line(1,0){0.116}}
\put(9.17,6){\line(0,1){1.228}}
\put(9.17,7.228){\line(1,0){0.116}}
\put(9.286,6){\line(0,1){1.471}}
\put(9.286,7.471){\line(1,0){0.116}}
\put(9.402,6){\line(0,1){1.733}}
\put(9.402,7.733){\line(1,0){0.116}}
\put(9.518,6){\line(0,1){2.001}}
\put(9.518,8.001){\line(1,0){0.116}}
\put(9.634,6){\line(0,1){2.274}}
\put(9.634,8.274){\line(1,0){0.116}}
\put(9.75,6){\line(0,1){2.503}}
\put(9.75,8.503){\line(1,0){0.116}}
\put(9.866,6){\line(0,1){2.748}}
\put(9.866,8.748){\line(1,0){0.116}}
\put(9.982,6){\line(0,1){3.008}}
\put(9.982,9.008){\line(1,0){0.116}}
\put(10.098,6){\line(0,1){3.191}}
\put(10.098,9.191){\line(1,0){0.116}}
\put(10.214,6){\line(0,1){3.391}}
\put(10.214,9.391){\line(1,0){0.116}}
\put(10.33,6){\line(0,1){3.54}}
\put(10.33,9.54){\line(1,0){0.116}}
\put(10.446,6){\line(0,1){3.649}}
\put(10.446,9.649){\line(1,0){0.116}}
\put(10.562,6){\line(0,1){3.729}}
\put(10.562,9.729){\line(1,0){0.116}}
\put(10.678,6){\line(0,1){3.745}}
\put(10.678,9.745){\line(1,0){0.116}}
\put(10.794,6){\line(0,1){3.773}}
\put(10.794,9.773){\line(1,0){0.116}}
\put(10.91,9.773){\line(0,-1){3.773}}
\put(10.91,9.767){\line(1,0){0.116}}
\put(11.026,9.767){\line(0,-1){3.767}}
\put(11.026,9.632){\line(1,0){0.116}}
\put(11.142,9.632){\line(0,-1){3.632}}
\put(11.142,9.552){\line(1,0){0.116}}
\put(11.258,9.552){\line(0,-1){3.552}}
\put(11.258,9.4){\line(1,0){0.116}}
\put(11.374,9.4){\line(0,-1){3.4}}
\put(11.374,9.221){\line(1,0){0.116}}
\put(11.49,9.221){\line(0,-1){3.221}}
\put(11.49,8.998){\line(1,0){0.116}}
\put(11.606,8.998){\line(0,-1){2.998}}
\put(11.606,8.75){\line(1,0){0.116}}
\put(11.722,8.75){\line(0,-1){2.75}}
\put(11.722,8.546){\line(1,0){0.116}}
\put(11.838,8.546){\line(0,-1){2.546}}
\put(11.838,8.268){\line(1,0){0.116}}
\put(11.954,8.268){\line(0,-1){2.268}}
\put(11.954,7.97){\line(1,0){0.116}}
\put(12.07,7.97){\line(0,-1){1.97}}
\put(12.07,7.723){\line(1,0){0.116}}
\put(12.186,7.723){\line(0,-1){1.723}}
\put(12.186,7.464){\line(1,0){0.116}}
\put(12.302,7.464){\line(0,-1){1.464}}
\put(12.302,7.23){\line(1,0){0.116}}
\put(12.418,7.23){\line(0,-1){1.23}}
\put(12.418,6.993){\line(1,0){0.116}}
\put(12.534,6.993){\line(0,-1){0.993}}
\put(12.534,6.771){\line(1,0){0.116}}
\put(12.65,6.771){\line(0,-1){0.771}}
\put(12.65,6.587){\line(1,0){0.116}}
\put(12.766,6.587){\line(0,-1){0.587}}
\put(12.766,6.416){\line(1,0){0.116}}
\put(12.882,6.416){\line(0,-1){0.416}}
\put(12.882,6.287){\line(1,0){0.116}}
\put(12.998,6.287){\line(0,-1){0.287}}
\put(12.998,6.18){\line(1,0){0.116}}
\put(13.114,6.18){\line(0,-1){0.18}}
\put(13.114,6.103){\line(1,0){0.116}}
\put(13.23,6.103){\line(0,-1){0.103}}
\put(13.23,6.049){\line(1,0){0.116}}
\put(13.346,6.049){\line(0,-1){0.0491}}
\put(13.346,6.02){\line(1,0){0.116}}
\put(13.462,6.02){\line(0,-1){0.0202}}
\put(13.462,6.003){\line(1,0){0.116}}
\put(13.578,6.003){\line(0,-1){0.00308}}
\put(13.578,6){\line(1,0){0.116}}
\small \put(7.9,6){\line(0,-1){0.111}}
\put(7.9,5.729){\makebox(0,0)[t]{0}}
\put(8.48,6){\line(0,-1){0.0722}}
\put(9.06,6){\line(0,-1){0.111}}
\put(9.06,5.729){\makebox(0,0)[t]{100}}
\put(9.64,6){\line(0,-1){0.0722}}
\put(10.22,6){\line(0,-1){0.111}}
\put(10.22,5.729){\makebox(0,0)[t]{200}}
\put(10.8,6){\line(0,-1){0.0722}}
\put(11.38,6){\line(0,-1){0.111}}
\put(11.38,5.729){\makebox(0,0)[t]{300}}
\put(11.96,6){\line(0,-1){0.0722}}
\put(12.54,6){\line(0,-1){0.111}}
\put(12.54,5.729){\makebox(0,0)[t]{400}}
\put(13.12,6){\line(0,-1){0.0722}}
\put(13.7,6){\line(0,-1){0.111}}
\put(13.7,5.729){\makebox(0,0)[t]{500}}
\put(8.48,10){\line(0,-1){0.0722}}
\put(9.06,10){\line(0,-1){0.111}}
\put(9.64,10){\line(0,-1){0.0722}}
\put(10.22,10){\line(0,-1){0.111}}
\put(10.8,10){\line(0,-1){0.0722}}
\put(11.38,10){\line(0,-1){0.111}}
\put(11.96,10){\line(0,-1){0.0722}}
\put(12.54,10){\line(0,-1){0.111}}
\put(13.12,10){\line(0,-1){0.0722}}
\put(7.74,6){\makebox(0,0)[r]{0}}
\put(7.9,6.333){\line(1,0){0.0722}}
\put(7.9,6.667){\line(1,0){0.0722}}
\put(7.9,7){\line(1,0){0.0722}}
\put(7.9,7.333){\line(1,0){0.0722}}
\put(7.9,7.667){\line(1,0){0.111}}
\put(7.74,7.667){\makebox(0,0)[r]{10}}
\put(7.9,8){\line(1,0){0.0722}}
\put(7.9,8.333){\line(1,0){0.0722}}
\put(7.9,8.667){\line(1,0){0.0722}}
\put(7.9,9){\line(1,0){0.0722}}
\put(7.9,9.333){\line(1,0){0.111}}
\put(7.74,9.333){\makebox(0,0)[r]{20}}
\put(7.9,9.667){\line(1,0){0.0722}}
\put(13.7,6.333){\line(-1,0){0.0722}}
\put(13.7,6.667){\line(-1,0){0.0722}}
\put(13.7,7){\line(-1,0){0.0722}}
\put(13.7,7.333){\line(-1,0){0.0722}}
\put(13.7,7.667){\line(-1,0){0.111}}
\put(13.7,8){\line(-1,0){0.0722}}
\put(13.7,8.333){\line(-1,0){0.0722}}
\put(13.7,8.667){\line(-1,0){0.0722}}
\put(13.7,9){\line(-1,0){0.0722}}
\put(13.7,9.333){\line(-1,0){0.111}}
\put(13.7,9.667){\line(-1,0){0.0722}}
\qbezier(7.923,6)(8.21,5.929)(8.497,6.179)
\qbezier(8.497,6.179)(8.773,6.418)(9.072,6.975)
\qbezier(9.072,6.975)(9.166,7.151)(9.646,8.184)
\qbezier(9.646,8.184)(9.991,8.928)(10.22,9.248)
\qbezier(10.22,9.248)(10.52,9.668)(10.794,9.668)
\qbezier(10.794,9.668)(11.069,9.668)(11.368,9.248)
\qbezier(11.368,9.248)(11.597,8.928)(11.943,8.184)
\qbezier(11.943,8.184)(12.422,7.151)(12.517,6.975)
\qbezier(12.517,6.975)(12.816,6.418)(13.091,6.179)
\qbezier(13.091,6.179)(13.378,5.929)(13.665,6)
\normalsize
\put(7.9,10.24){\makebox(0,0)[bl]{b) Median of three medians (\textit{m}=9)}}
\small \put(10.8,5.44){\makebox(0,0)[t]{$i$}}
\put(0.8,0.5){\framebox(5.8,4){}}
\put(0.794,0.5){\line(1,0){0.116}}
\put(0.91,0.5){\line(1,0){0.116}}
\put(1.026,0.5){\line(1,0){0.116}}
\put(1.142,0.5){\line(1,0){0.116}}
\put(1.258,0.5){\line(1,0){0.116}}
\put(1.374,0.5){\line(0,1){0.00144}}
\put(1.374,0.501){\line(1,0){0.116}}
\put(1.49,0.5){\line(0,1){0.006}}
\put(1.49,0.506){\line(1,0){0.116}}
\put(1.606,0.5){\line(0,1){0.0155}}
\put(1.606,0.515){\line(1,0){0.116}}
\put(1.722,0.5){\line(0,1){0.0327}}
\put(1.722,0.533){\line(1,0){0.116}}
\put(1.838,0.5){\line(0,1){0.064}}
\put(1.838,0.564){\line(1,0){0.116}}
\put(1.954,0.5){\line(0,1){0.122}}
\put(1.954,0.622){\line(1,0){0.116}}
\put(2.07,0.5){\line(0,1){0.214}}
\put(2.07,0.714){\line(1,0){0.116}}
\put(2.186,0.5){\line(0,1){0.337}}
\put(2.186,0.837){\line(1,0){0.116}}
\put(2.302,0.5){\line(0,1){0.512}}
\put(2.302,1.012){\line(1,0){0.116}}
\put(2.418,0.5){\line(0,1){0.743}}
\put(2.418,1.243){\line(1,0){0.116}}
\put(2.534,0.5){\line(0,1){1.007}}
\put(2.534,1.507){\line(1,0){0.116}}
\put(2.65,0.5){\line(0,1){1.346}}
\put(2.65,1.846){\line(1,0){0.116}}
\put(2.766,0.5){\line(0,1){1.711}}
\put(2.766,2.211){\line(1,0){0.116}}
\put(2.882,0.5){\line(0,1){2.096}}
\put(2.882,2.596){\line(1,0){0.116}}
\put(2.998,0.5){\line(0,1){2.485}}
\put(2.998,2.985){\line(1,0){0.116}}
\put(3.114,0.5){\line(0,1){2.884}}
\put(3.114,3.384){\line(1,0){0.116}}
\put(3.23,0.5){\line(0,1){3.212}}
\put(3.23,3.712){\line(1,0){0.116}}
\put(3.346,0.5){\line(0,1){3.489}}
\put(3.346,3.989){\line(1,0){0.116}}
\put(3.462,0.5){\line(0,1){3.674}}
\put(3.462,4.174){\line(1,0){0.116}}
\put(3.578,0.5){\line(0,1){3.786}}
\put(3.578,4.286){\line(1,0){0.116}}
\put(3.694,4.286){\line(0,-1){3.786}}
\put(3.694,4.282){\line(1,0){0.116}}
\put(3.81,4.282){\line(0,-1){3.782}}
\put(3.81,4.206){\line(1,0){0.116}}
\put(3.926,4.206){\line(0,-1){3.706}}
\put(3.926,3.979){\line(1,0){0.116}}
\put(4.042,3.979){\line(0,-1){3.479}}
\put(4.042,3.731){\line(1,0){0.116}}
\put(4.158,3.731){\line(0,-1){3.231}}
\put(4.158,3.381){\line(1,0){0.116}}
\put(4.274,3.381){\line(0,-1){2.881}}
\put(4.274,3.008){\line(1,0){0.116}}
\put(4.39,3.008){\line(0,-1){2.508}}
\put(4.39,2.6){\line(1,0){0.116}}
\put(4.506,2.6){\line(0,-1){2.1}}
\put(4.506,2.204){\line(1,0){0.116}}
\put(4.622,2.204){\line(0,-1){1.704}}
\put(4.622,1.848){\line(1,0){0.116}}
\put(4.738,1.848){\line(0,-1){1.348}}
\put(4.738,1.516){\line(1,0){0.116}}
\put(4.854,1.516){\line(0,-1){1.016}}
\put(4.854,1.242){\line(1,0){0.116}}
\put(4.97,1.242){\line(0,-1){0.742}}
\put(4.97,1.01){\line(1,0){0.116}}
\put(5.086,1.01){\line(0,-1){0.51}}
\put(5.086,0.848){\line(1,0){0.116}}
\put(5.202,0.848){\line(0,-1){0.348}}
\put(5.202,0.719){\line(1,0){0.116}}
\put(5.318,0.719){\line(0,-1){0.219}}
\put(5.318,0.62){\line(1,0){0.116}}
\put(5.434,0.62){\line(0,-1){0.12}}
\put(5.434,0.567){\line(1,0){0.116}}
\put(5.55,0.567){\line(0,-1){0.0666}}
\put(5.55,0.533){\line(1,0){0.116}}
\put(5.666,0.533){\line(0,-1){0.0331}}
\put(5.666,0.516){\line(1,0){0.116}}
\put(5.782,0.516){\line(0,-1){0.0156}}
\put(5.782,0.505){\line(1,0){0.116}}
\put(5.898,0.505){\line(0,-1){0.00544}}
\put(5.898,0.501){\line(1,0){0.116}}
\put(6.014,0.501){\line(0,-1){0.00128}}
\put(6.014,0.5){\line(1,0){0.116}}
\put(6.13,0.5){\line(1,0){0.116}}
\put(6.246,0.5){\line(1,0){0.116}}
\put(6.362,0.5){\line(1,0){0.116}}
\put(6.478,0.5){\line(1,0){0.116}}
\small \put(0.8,0.5){\line(0,-1){0.111}}
\put(0.8,0.229){\makebox(0,0)[t]{0}}
\put(1.38,0.5){\line(0,-1){0.0722}}
\put(1.96,0.5){\line(0,-1){0.111}}
\put(1.96,0.229){\makebox(0,0)[t]{100}}
\put(2.54,0.5){\line(0,-1){0.0722}}
\put(3.12,0.5){\line(0,-1){0.111}}
\put(3.12,0.229){\makebox(0,0)[t]{200}}
\put(3.7,0.5){\line(0,-1){0.0722}}
\put(4.28,0.5){\line(0,-1){0.111}}
\put(4.28,0.229){\makebox(0,0)[t]{300}}
\put(4.86,0.5){\line(0,-1){0.0722}}
\put(5.44,0.5){\line(0,-1){0.111}}
\put(5.44,0.229){\makebox(0,0)[t]{400}}
\put(6.02,0.5){\line(0,-1){0.0722}}
\put(6.6,0.5){\line(0,-1){0.111}}
\put(6.6,0.229){\makebox(0,0)[t]{500}}
\put(1.38,4.5){\line(0,-1){0.0722}}
\put(1.96,4.5){\line(0,-1){0.111}}
\put(2.54,4.5){\line(0,-1){0.0722}}
\put(3.12,4.5){\line(0,-1){0.111}}
\put(3.7,4.5){\line(0,-1){0.0722}}
\put(4.28,4.5){\line(0,-1){0.111}}
\put(4.86,4.5){\line(0,-1){0.0722}}
\put(5.44,4.5){\line(0,-1){0.111}}
\put(6.02,4.5){\line(0,-1){0.0722}}
\put(0.64,0.5){\makebox(0,0)[r]{0}}
\put(0.8,0.722){\line(1,0){0.0722}}
\put(0.8,0.944){\line(1,0){0.0722}}
\put(0.8,1.167){\line(1,0){0.0722}}
\put(0.8,1.389){\line(1,0){0.0722}}
\put(0.8,1.611){\line(1,0){0.111}}
\put(0.64,1.611){\makebox(0,0)[r]{10}}
\put(0.8,1.833){\line(1,0){0.0722}}
\put(0.8,2.056){\line(1,0){0.0722}}
\put(0.8,2.278){\line(1,0){0.0722}}
\put(0.8,2.5){\line(1,0){0.0722}}
\put(0.8,2.722){\line(1,0){0.111}}
\put(0.64,2.722){\makebox(0,0)[r]{20}}
\put(0.8,2.944){\line(1,0){0.0722}}
\put(0.8,3.167){\line(1,0){0.0722}}
\put(0.8,3.389){\line(1,0){0.0722}}
\put(0.8,3.611){\line(1,0){0.0722}}
\put(0.8,3.833){\line(1,0){0.111}}
\put(0.64,3.833){\makebox(0,0)[r]{30}}
\put(0.8,4.056){\line(1,0){0.0722}}
\put(0.8,4.278){\line(1,0){0.0722}}
\put(6.6,0.722){\line(-1,0){0.0722}}
\put(6.6,0.944){\line(-1,0){0.0722}}
\put(6.6,1.167){\line(-1,0){0.0722}}
\put(6.6,1.389){\line(-1,0){0.0722}}
\put(6.6,1.611){\line(-1,0){0.111}}
\put(6.6,1.833){\line(-1,0){0.0722}}
\put(6.6,2.056){\line(-1,0){0.0722}}
\put(6.6,2.278){\line(-1,0){0.0722}}
\put(6.6,2.5){\line(-1,0){0.0722}}
\put(6.6,2.722){\line(-1,0){0.111}}
\put(6.6,2.944){\line(-1,0){0.0722}}
\put(6.6,3.167){\line(-1,0){0.0722}}
\put(6.6,3.389){\line(-1,0){0.0722}}
\put(6.6,3.611){\line(-1,0){0.0722}}
\put(6.6,3.833){\line(-1,0){0.111}}
\put(6.6,4.056){\line(-1,0){0.0722}}
\put(6.6,4.278){\line(-1,0){0.0722}}
\qbezier(0.87,0.5)(1.152,0.495)(1.435,0.504)
\qbezier(1.435,0.504)(1.805,0.515)(1.999,0.671)
\qbezier(1.999,0.671)(2.291,0.905)(2.564,1.579)
\qbezier(2.564,1.579)(2.847,2.379)(3.129,3.18)
\qbezier(3.129,3.18)(3.454,4.041)(3.694,4.041)
\qbezier(3.694,4.041)(3.934,4.041)(4.259,3.18)
\qbezier(4.259,3.18)(4.542,2.379)(4.824,1.579)
\qbezier(4.824,1.579)(5.097,0.905)(5.389,0.671)
\qbezier(5.389,0.671)(5.583,0.515)(5.954,0.504)
\qbezier(5.954,0.504)(6.236,0.495)(6.519,0.5)
\normalsize
\put(0.8,4.74){\makebox(0,0)[bl]{c) Recursive median of medians (\textit{m}=27)}}
\small \put(3.7,-0.06){\makebox(0,0)[t]{$i$}}
\put(7.9,0.5){\framebox(5.8,4){}}
\put(7.894,0.5){\line(1,0){0.116}}
\put(8.01,0.5){\line(1,0){0.116}}
\put(8.126,0.5){\line(1,0){0.116}}
\put(8.242,0.5){\line(1,0){0.116}}
\put(8.358,0.5){\line(1,0){0.116}}
\put(8.474,0.5){\line(1,0){0.116}}
\put(8.59,0.5){\line(1,0){0.116}}
\put(8.706,0.5){\line(1,0){0.116}}
\put(8.822,0.5){\line(1,0){0.116}}
\put(8.938,0.5){\line(1,0){0.116}}
\put(9.054,0.5){\line(0,1){0.00109}}
\put(9.054,0.501){\line(1,0){0.116}}
\put(9.17,0.5){\line(0,1){0.00415}}
\put(9.17,0.504){\line(1,0){0.116}}
\put(9.286,0.5){\line(0,1){0.0118}}
\put(9.286,0.512){\line(1,0){0.116}}
\put(9.402,0.5){\line(0,1){0.0297}}
\put(9.402,0.53){\line(1,0){0.116}}
\put(9.518,0.5){\line(0,1){0.0764}}
\put(9.518,0.576){\line(1,0){0.116}}
\put(9.634,0.5){\line(0,1){0.16}}
\put(9.634,0.66){\line(1,0){0.116}}
\put(9.75,0.5){\line(0,1){0.311}}
\put(9.75,0.811){\line(1,0){0.116}}
\put(9.866,0.5){\line(0,1){0.536}}
\put(9.866,1.036){\line(1,0){0.116}}
\put(9.982,0.5){\line(0,1){0.869}}
\put(9.982,1.369){\line(1,0){0.116}}
\put(10.098,0.5){\line(0,1){1.342}}
\put(10.098,1.842){\line(1,0){0.116}}
\put(10.214,0.5){\line(0,1){1.9}}
\put(10.214,2.4){\line(1,0){0.116}}
\put(10.33,0.5){\line(0,1){2.518}}
\put(10.33,3.018){\line(1,0){0.116}}
\put(10.446,0.5){\line(0,1){3.085}}
\put(10.446,3.585){\line(1,0){0.116}}
\put(10.562,0.5){\line(0,1){3.537}}
\put(10.562,4.037){\line(1,0){0.116}}
\put(10.678,0.5){\line(0,1){3.782}}
\put(10.678,4.282){\line(1,0){0.116}}
\put(10.794,4.282){\line(0,-1){3.782}}
\put(10.794,4.28){\line(1,0){0.116}}
\put(10.91,4.28){\line(0,-1){3.78}}
\put(10.91,4.063){\line(1,0){0.116}}
\put(11.026,4.063){\line(0,-1){3.563}}
\put(11.026,3.593){\line(1,0){0.116}}
\put(11.142,3.593){\line(0,-1){3.093}}
\put(11.142,3.008){\line(1,0){0.116}}
\put(11.258,3.008){\line(0,-1){2.508}}
\put(11.258,2.412){\line(1,0){0.116}}
\put(11.374,2.412){\line(0,-1){1.912}}
\put(11.374,1.85){\line(1,0){0.116}}
\put(11.49,1.85){\line(0,-1){1.35}}
\put(11.49,1.379){\line(1,0){0.116}}
\put(11.606,1.379){\line(0,-1){0.879}}
\put(11.606,1.04){\line(1,0){0.116}}
\put(11.722,1.04){\line(0,-1){0.54}}
\put(11.722,0.803){\line(1,0){0.116}}
\put(11.838,0.803){\line(0,-1){0.303}}
\put(11.838,0.652){\line(1,0){0.116}}
\put(11.954,0.652){\line(0,-1){0.152}}
\put(11.954,0.571){\line(1,0){0.116}}
\put(12.07,0.571){\line(0,-1){0.0711}}
\put(12.07,0.532){\line(1,0){0.116}}
\put(12.186,0.532){\line(0,-1){0.0321}}
\put(12.186,0.512){\line(1,0){0.116}}
\put(12.302,0.512){\line(0,-1){0.0123}}
\put(12.302,0.504){\line(1,0){0.116}}
\put(12.418,0.504){\line(0,-1){0.00371}}
\put(12.418,0.501){\line(1,0){0.116}}
\put(12.534,0.5){\line(1,0){0.116}}
\put(12.65,0.5){\line(1,0){0.116}}
\put(12.766,0.5){\line(1,0){0.116}}
\put(12.882,0.5){\line(1,0){0.116}}
\put(12.998,0.5){\line(1,0){0.116}}
\put(13.114,0.5){\line(1,0){0.116}}
\put(13.23,0.5){\line(1,0){0.116}}
\put(13.346,0.5){\line(1,0){0.116}}
\put(13.462,0.5){\line(1,0){0.116}}
\put(13.578,0.5){\line(1,0){0.116}}
\small \put(7.9,0.5){\line(0,-1){0.111}}
\put(7.9,0.229){\makebox(0,0)[t]{0}}
\put(8.48,0.5){\line(0,-1){0.0722}}
\put(9.06,0.5){\line(0,-1){0.111}}
\put(9.06,0.229){\makebox(0,0)[t]{100}}
\put(9.64,0.5){\line(0,-1){0.0722}}
\put(10.22,0.5){\line(0,-1){0.111}}
\put(10.22,0.229){\makebox(0,0)[t]{200}}
\put(10.8,0.5){\line(0,-1){0.0722}}
\put(11.38,0.5){\line(0,-1){0.111}}
\put(11.38,0.229){\makebox(0,0)[t]{300}}
\put(11.96,0.5){\line(0,-1){0.0722}}
\put(12.54,0.5){\line(0,-1){0.111}}
\put(12.54,0.229){\makebox(0,0)[t]{400}}
\put(13.12,0.5){\line(0,-1){0.0722}}
\put(13.7,0.5){\line(0,-1){0.111}}
\put(13.7,0.229){\makebox(0,0)[t]{500}}
\put(8.48,4.5){\line(0,-1){0.0722}}
\put(9.06,4.5){\line(0,-1){0.111}}
\put(9.64,4.5){\line(0,-1){0.0722}}
\put(10.22,4.5){\line(0,-1){0.111}}
\put(10.8,4.5){\line(0,-1){0.0722}}
\put(11.38,4.5){\line(0,-1){0.111}}
\put(11.96,4.5){\line(0,-1){0.0722}}
\put(12.54,4.5){\line(0,-1){0.111}}
\put(13.12,4.5){\line(0,-1){0.0722}}
\put(7.74,0.5){\makebox(0,0)[r]{0}}
\put(7.9,0.864){\line(1,0){0.0722}}
\put(7.9,1.227){\line(1,0){0.111}}
\put(7.74,1.227){\makebox(0,0)[r]{10}}
\put(7.9,1.591){\line(1,0){0.0722}}
\put(7.9,1.955){\line(1,0){0.111}}
\put(7.74,1.955){\makebox(0,0)[r]{20}}
\put(7.9,2.318){\line(1,0){0.0722}}
\put(7.9,2.682){\line(1,0){0.111}}
\put(7.74,2.682){\makebox(0,0)[r]{30}}
\put(7.9,3.045){\line(1,0){0.0722}}
\put(7.9,3.409){\line(1,0){0.111}}
\put(7.74,3.409){\makebox(0,0)[r]{40}}
\put(7.9,3.773){\line(1,0){0.0722}}
\put(7.9,4.136){\line(1,0){0.111}}
\put(7.74,4.136){\makebox(0,0)[r]{50}}
\put(13.7,0.864){\line(-1,0){0.0722}}
\put(13.7,1.227){\line(-1,0){0.111}}
\put(13.7,1.591){\line(-1,0){0.0722}}
\put(13.7,1.955){\line(-1,0){0.111}}
\put(13.7,2.318){\line(-1,0){0.0722}}
\put(13.7,2.682){\line(-1,0){0.111}}
\put(13.7,3.045){\line(-1,0){0.0722}}
\put(13.7,3.409){\line(-1,0){0.111}}
\put(13.7,3.773){\line(-1,0){0.0722}}
\put(13.7,4.136){\line(-1,0){0.111}}
\qbezier(8.062,0.5)(8.336,0.495)(8.609,0.5)
\qbezier(8.609,0.5)(9.066,0.508)(9.155,0.507)
\qbezier(9.155,0.507)(9.525,0.5)(9.701,0.788)
\qbezier(9.701,0.788)(9.923,1.15)(10.248,2.386)
\qbezier(10.248,2.386)(10.635,3.859)(10.794,3.859)
\qbezier(10.794,3.859)(10.954,3.859)(11.341,2.386)
\qbezier(11.341,2.386)(11.665,1.15)(11.887,0.788)
\qbezier(11.887,0.788)(12.063,0.5)(12.433,0.507)
\qbezier(12.433,0.507)(12.522,0.508)(12.98,0.5)
\qbezier(12.98,0.5)(13.253,0.495)(13.526,0.5)
\normalsize
\put(7.9,4.74){\makebox(0,0)[bl]{d) Recursive median of medians (\textit{m}=81)}}
\small \put(10.8,-0.06){\makebox(0,0)[t]{$i$}}
\end{picture}
}


==> figure3.tex <==
%***********************************************************************
% figure3.tex
% To be imported in file qusortan.tex.
% Generated using software written by Prof. Dr. Guido Hartmann,
% Kiel University of Applied Sciences, Germany.
% Date: July 9, 2015.
%***********************************************************************
{\parindent0em \setlength{\unitlength}{1.0cm} \begin{picture}(14.34,7.65)
\put(2.92,1){\framebox(8.5,6){}}
\qbezier(2.92,1)(3.77,1.001)(4.62,1.219)
\qbezier(4.62,1.219)(5.47,1.438)(6.32,1.875)
\qbezier(6.32,1.875)(7.17,2.312)(8.02,2.967)
\qbezier(8.02,2.967)(8.87,3.622)(9.72,4.495)
\qbezier(9.72,4.495)(10.57,5.369)(11.42,6.46)
\small \put(2.92,1){\line(0,-1){0.164}}
\put(2.92,0.676){\makebox(0,0)[t]{0}}
\put(3.77,1){\line(0,-1){0.107}}
\put(4.62,1){\line(0,-1){0.164}}
\put(4.62,0.676){\makebox(0,0)[t]{200}}
\put(5.47,1){\line(0,-1){0.107}}
\put(6.32,1){\line(0,-1){0.164}}
\put(6.32,0.676){\makebox(0,0)[t]{400}}
\put(7.17,1){\line(0,-1){0.107}}
\put(8.02,1){\line(0,-1){0.164}}
\put(8.02,0.676){\makebox(0,0)[t]{600}}
\put(8.87,1){\line(0,-1){0.107}}
\put(9.72,1){\line(0,-1){0.164}}
\put(9.72,0.676){\makebox(0,0)[t]{800}}
\put(10.57,1){\line(0,-1){0.107}}
\put(11.42,1){\line(0,-1){0.164}}
\put(11.42,0.676){\makebox(0,0)[t]{1000}}
\put(3.77,7){\line(0,-1){0.107}}
\put(4.62,7){\line(0,-1){0.164}}
\put(5.47,7){\line(0,-1){0.107}}
\put(6.32,7){\line(0,-1){0.164}}
\put(7.17,7){\line(0,-1){0.107}}
\put(8.02,7){\line(0,-1){0.164}}
\put(8.87,7){\line(0,-1){0.107}}
\put(9.72,7){\line(0,-1){0.164}}
\put(10.57,7){\line(0,-1){0.107}}
\put(2.76,1){\makebox(0,0)[r]{0}}
\put(2.92,1.545){\line(1,0){0.107}}
\put(2.92,2.091){\line(1,0){0.164}}
\put(2.76,2.091){\makebox(0,0)[r]{100}}
\put(2.92,2.636){\line(1,0){0.107}}
\put(2.92,3.182){\line(1,0){0.164}}
\put(2.76,3.182){\makebox(0,0)[r]{200}}
\put(2.92,3.727){\line(1,0){0.107}}
\put(2.92,4.273){\line(1,0){0.164}}
\put(2.76,4.273){\makebox(0,0)[r]{300}}
\put(2.92,4.818){\line(1,0){0.107}}
\put(2.92,5.364){\line(1,0){0.164}}
\put(2.76,5.364){\makebox(0,0)[r]{400}}
\put(2.92,5.909){\line(1,0){0.107}}
\put(2.92,6.455){\line(1,0){0.164}}
\put(2.76,6.455){\makebox(0,0)[r]{500}}
\put(11.42,1.545){\line(-1,0){0.107}}
\put(11.42,2.091){\line(-1,0){0.164}}
\put(11.42,2.636){\line(-1,0){0.107}}
\put(11.42,3.182){\line(-1,0){0.164}}
\put(11.42,3.727){\line(-1,0){0.107}}
\put(11.42,4.273){\line(-1,0){0.164}}
\put(11.42,4.818){\line(-1,0){0.107}}
\put(11.42,5.364){\line(-1,0){0.164}}
\put(11.42,5.909){\line(-1,0){0.107}}
\put(11.42,6.455){\line(-1,0){0.164}}
\normalsize \qbezier(2.92,1)(3.77,1.002)(4.62,1.113)
\qbezier(4.62,1.113)(5.47,1.225)(6.32,1.445)
\qbezier(6.32,1.445)(7.17,1.665)(8.02,1.995)
\qbezier(8.02,1.995)(8.87,2.324)(9.72,2.763)
\qbezier(9.72,2.763)(10.57,3.201)(11.42,3.749)
\qbezier(2.92,1)(3.77,1.006)(4.62,1.067)
\qbezier(4.62,1.067)(5.472,1.127)(6.32,1.241)
\qbezier(6.32,1.241)(7.169,1.356)(8.02,1.525)
\qbezier(8.02,1.525)(8.87,1.694)(9.72,1.918)
\qbezier(9.72,1.918)(10.57,2.141)(11.42,2.419)
\qbezier(2.92,1)(3.77,1.024)(4.62,1.073)
\qbezier(4.62,1.073)(5.324,1.114)(6.32,1.192)
\qbezier(6.32,1.192)(7.372,1.274)(8.02,1.346)
\qbezier(8.02,1.346)(8.87,1.451)(9.72,1.556)
\qbezier(9.72,1.556)(10.57,1.654)(11.42,1.711)
\qbezier(2.92,1)(3.77,1.011)(4.62,1.053)
\qbezier(4.62,1.053)(4.631,1.054)(6.32,1.154)
\qbezier(6.32,1.154)(7.17,1.202)(8.02,1.251)
\qbezier(8.02,1.251)(8.791,1.299)(9.72,1.375)
\qbezier(9.72,1.375)(10.57,1.445)(11.42,1.527)
\qbezier(2.92,1)(3.77,1.011)(4.62,1.052)
\qbezier(4.62,1.052)(4.673,1.055)(6.32,1.152)
\qbezier(6.32,1.152)(7.17,1.2)(8.02,1.249)
\qbezier(8.02,1.249)(8.791,1.297)(9.72,1.373)
\qbezier(9.72,1.373)(10.57,1.443)(11.42,1.525)
\put(2.92,7.36){\makebox(0,0)[bl]{Maximum numbers of comparisons}}
\small \put(7.17,0.31){\makebox(0,0)[t]{\textit{n}}}
\put(1.9,4){\makebox(0,0)[r]{$\widehat{C}_n/$\xpten{3}}}
\put(10.145,5.14){\makebox(0,0)[b]{1}}
\put(10.145,3.1){\makebox(0,0)[b]{2}}
\put(10.145,2.122){\makebox(0,0)[b]{3}}
\put(10.145,1.678){\makebox(0,0)[b]{4a}}
\put(10.145,1.12){\makebox(0,0)[b]{4b \ 5}}
\put(3.94,6.4){\makebox(0,0)[tr]{1:}}
\put(4.11,6.4){\makebox(0,0)[tl]{Model 1}}
\put(3.94,6.01){\makebox(0,0)[tr]{2:}}
\put(4.11,6.01){\makebox(0,0)[tl]{Model 2}}
\put(3.94,5.62){\makebox(0,0)[tr]{3:}}
\put(4.11,5.62){\makebox(0,0)[tl]{Model 3, $q_{\mbox{\scriptsize min}}$ = 5}}
\put(3.94,5.23){\makebox(0,0)[tr]{4a:}}
\put(4.11,5.23){\makebox(0,0)[tl]{Model 4, $q_{\mbox{\scriptsize min}}$ = 10}}
\put(3.94,4.84){\makebox(0,0)[tr]{4b:}}
\put(4.11,4.84){\makebox(0,0)[tl]{Model 4, $q_{\mbox{\scriptsize min}}$ = 5}}
\put(3.94,4.45){\makebox(0,0)[tr]{5:}}
\put(4.11,4.54){\makebox(0,0)[tl]{Model 5, $q_{\mbox{\scriptsize min}}$ = 5, $n^{\mbox{\scriptsize b}}_{\mbox{\scriptsize max}}$ = 9}}
\end{picture}
}


==> figure4.tex <==
%***********************************************************************
% figure4.tex
% To be imported in file qusortan.tex.
% Generated using software written by Prof. Dr. Guido Hartmann,
% Kiel University of Applied Sciences, Germany.
% Date: July 9, 2015.
%***********************************************************************
{\parindent0em \setlength{\unitlength}{1.0cm} \begin{picture}(14.34,7.65)
\put(2.92,1){\framebox(8.5,6){}}
\qbezier(2.92,1)(3.132,1.032)(3.345,1.093)
\qbezier(3.345,1.093)(3.529,1.147)(3.77,1.241)
\qbezier(3.77,1.241)(3.981,1.324)(4.195,1.421)
\qbezier(4.195,1.421)(4.399,1.513)(4.62,1.624)
\qbezier(4.62,1.624)(4.828,1.729)(5.045,1.847)
\qbezier(5.045,1.847)(5.253,1.961)(5.47,2.087)
\qbezier(5.47,2.087)(5.679,2.21)(5.895,2.343)
\qbezier(5.895,2.343)(6.105,2.473)(6.32,2.613)
\qbezier(6.32,2.613)(6.53,2.749)(6.745,2.895)
\qbezier(6.745,2.895)(6.955,3.038)(7.17,3.189)
\qbezier(7.17,3.189)(7.38,3.338)(7.595,3.495)
\qbezier(7.595,3.495)(7.806,3.649)(8.02,3.811)
\qbezier(8.02,3.811)(8.231,3.97)(8.445,4.136)
\qbezier(8.445,4.136)(8.656,4.3)(8.87,4.472)
\qbezier(8.87,4.472)(9.081,4.64)(9.295,4.816)
\qbezier(9.295,4.816)(9.506,4.989)(9.72,5.169)
\qbezier(9.72,5.169)(9.931,5.346)(10.145,5.53)
\qbezier(10.145,5.53)(10.356,5.711)(10.57,5.898)
\qbezier(10.57,5.898)(10.781,6.084)(10.995,6.275)
\qbezier(10.995,6.275)(11.207,6.465)(11.42,6.659)
\small \put(2.92,0.84){\makebox(0,0)[t]{0}}
\put(3.6,1){\line(0,1){0.107}}
\put(4.28,1){\line(0,1){0.107}}
\put(4.96,1){\line(0,1){0.107}}
\put(5.64,1){\line(0,1){0.107}}
\put(6.32,1){\line(0,1){0.164}}
\put(6.32,0.84){\makebox(0,0)[t]{10}}
\put(7,1){\line(0,1){0.107}}
\put(7.68,1){\line(0,1){0.107}}
\put(8.36,1){\line(0,1){0.107}}
\put(9.04,1){\line(0,1){0.107}}
\put(9.72,1){\line(0,1){0.164}}
\put(9.72,0.84){\makebox(0,0)[t]{20}}
\put(10.4,1){\line(0,1){0.107}}
\put(11.08,1){\line(0,1){0.107}}
\put(3.6,7){\line(0,-1){0.107}}
\put(4.28,7){\line(0,-1){0.107}}
\put(4.96,7){\line(0,-1){0.107}}
\put(5.64,7){\line(0,-1){0.107}}
\put(6.32,7){\line(0,-1){0.164}}
\put(7,7){\line(0,-1){0.107}}
\put(7.68,7){\line(0,-1){0.107}}
\put(8.36,7){\line(0,-1){0.107}}
\put(9.04,7){\line(0,-1){0.107}}
\put(9.72,7){\line(0,-1){0.164}}
\put(10.4,7){\line(0,-1){0.107}}
\put(11.08,7){\line(0,-1){0.107}}
\put(2.76,1){\makebox(0,0)[r]{0}}
\put(2.92,1.545){\line(1,0){0.107}}
\put(2.92,2.091){\line(1,0){0.164}}
\put(2.76,2.091){\makebox(0,0)[r]{10}}
\put(2.92,2.636){\line(1,0){0.107}}
\put(2.92,3.182){\line(1,0){0.164}}
\put(2.76,3.182){\makebox(0,0)[r]{20}}
\put(2.92,3.727){\line(1,0){0.107}}
\put(2.92,4.273){\line(1,0){0.164}}
\put(2.76,4.273){\makebox(0,0)[r]{30}}
\put(2.92,4.818){\line(1,0){0.107}}
\put(2.92,5.364){\line(1,0){0.164}}
\put(2.76,5.364){\makebox(0,0)[r]{40}}
\put(2.92,5.909){\line(1,0){0.107}}
\put(2.92,6.455){\line(1,0){0.164}}
\put(2.76,6.455){\makebox(0,0)[r]{50}}
\put(11.42,1.545){\line(-1,0){0.107}}
\put(11.42,2.091){\line(-1,0){0.164}}
\put(11.42,2.636){\line(-1,0){0.107}}
\put(11.42,3.182){\line(-1,0){0.164}}
\put(11.42,3.727){\line(-1,0){0.107}}
\put(11.42,4.273){\line(-1,0){0.164}}
\put(11.42,4.818){\line(-1,0){0.107}}
\put(11.42,5.364){\line(-1,0){0.164}}
\put(11.42,5.909){\line(-1,0){0.107}}
\put(11.42,6.455){\line(-1,0){0.164}}
\scriptsize \put(2.92,1){\makebox(0,0){$\bullet$}}
\put(3.09,1.025){\makebox(0,0){$\bullet$}}
\put(3.26,1.067){\makebox(0,0){$\bullet$}}
\put(3.43,1.111){\makebox(0,0){$\bullet$}}
\put(3.6,1.168){\makebox(0,0){$\bullet$}}
\put(3.77,1.238){\makebox(0,0){$\bullet$}}
\put(3.94,1.299){\makebox(0,0){$\bullet$}}
\put(4.11,1.358){\makebox(0,0){$\bullet$}}
\put(4.28,1.423){\makebox(0,0){$\bullet$}}
\put(4.45,1.495){\makebox(0,0){$\bullet$}}
\put(4.62,1.573){\makebox(0,0){$\bullet$}}
\put(4.79,1.659){\makebox(0,0){$\bullet$}}
\put(4.96,1.75){\makebox(0,0){$\bullet$}}
\put(5.13,1.849){\makebox(0,0){$\bullet$}}
\put(5.3,1.954){\makebox(0,0){$\bullet$}}
\put(5.47,2.066){\makebox(0,0){$\bullet$}}
\put(5.64,2.181){\makebox(0,0){$\bullet$}}
\put(5.81,2.258){\makebox(0,0){$\bullet$}}
\put(5.98,2.338){\makebox(0,0){$\bullet$}}
\put(6.15,2.421){\makebox(0,0){$\bullet$}}
\put(6.32,2.508){\makebox(0,0){$\bullet$}}
\put(6.49,2.598){\makebox(0,0){$\bullet$}}
\put(6.66,2.691){\makebox(0,0){$\bullet$}}
\put(6.83,2.788){\makebox(0,0){$\bullet$}}
\put(7,2.888){\makebox(0,0){$\bullet$}}
\put(7.17,2.991){\makebox(0,0){$\bullet$}}
\put(7.34,3.098){\makebox(0,0){$\bullet$}}
\put(7.51,3.207){\makebox(0,0){$\bullet$}}
\put(7.68,3.321){\makebox(0,0){$\bullet$}}
\put(7.85,3.437){\makebox(0,0){$\bullet$}}
\put(8.02,3.557){\makebox(0,0){$\bullet$}}
\put(8.19,3.681){\makebox(0,0){$\bullet$}}
\put(8.36,3.807){\makebox(0,0){$\bullet$}}
\put(8.53,3.937){\makebox(0,0){$\bullet$}}
\put(8.7,4.07){\makebox(0,0){$\bullet$}}
\put(8.87,4.207){\makebox(0,0){$\bullet$}}
\put(9.04,4.347){\makebox(0,0){$\bullet$}}
\put(9.21,4.49){\makebox(0,0){$\bullet$}}
\put(9.38,4.636){\makebox(0,0){$\bullet$}}
\put(9.55,4.786){\makebox(0,0){$\bullet$}}
\put(9.72,4.939){\makebox(0,0){$\bullet$}}
\put(9.89,5.096){\makebox(0,0){$\bullet$}}
\put(10.06,5.256){\makebox(0,0){$\bullet$}}
\put(10.23,5.419){\makebox(0,0){$\bullet$}}
\put(10.4,5.585){\makebox(0,0){$\bullet$}}
\put(10.57,5.755){\makebox(0,0){$\bullet$}}
\put(10.74,5.928){\makebox(0,0){$\bullet$}}
\put(10.91,6.105){\makebox(0,0){$\bullet$}}
\put(11.08,6.272){\makebox(0,0){$\bullet$}}
\put(11.25,6.384){\makebox(0,0){$\bullet$}}
\put(11.42,6.498){\makebox(0,0){$\bullet$}}
\small \linethickness{0.22mm}
\qbezier[13](5.63,1)(5.63,1.591)(5.63,2.182)
\thinlines
\put(5.715,1.591){\makebox(0,0)[l]{\textit{n} = $\mbox{3}^{13}q_{\mbox{\scriptsize min}}$}}
\linethickness{0.22mm}
\qbezier[54](11.051,1)(11.051,3.663)(11.051,6.325)
\thinlines
\put(10.966,3.663){\makebox(0,0)[r]{\textit{n} = $\mbox{3}^{14}q_{\mbox{\scriptsize min}}$}}
\normalsize \put(2.92,7.36){\makebox(0,0)[bl]{Maximum numbers of comparisons}}
\small \put(7.17,0.46){\makebox(0,0)[t]{\textit{n}\,/\xpten{6}}}
\put(2.07,4){\makebox(0,0)[r]{$\widehat{C}_n/$\xpten{9}}}
\scriptsize \put(3.982,6.1){\makebox(0,0){$\bullet$}} \small
\put(4.705,6.1){\makebox(0,0)[l]%
{Model 5, $q_{\mbox{\scriptsize min}}$ = 5, $n^{\mbox{\scriptsize b}}_{\mbox{\scriptsize max}}$ = 9}}
\put(3.558,5.56){\line(1,0){0.85}}
\put(4.705,5.56){\makebox(0,0)[l]{3.8\,$n^{1.37}$}}
\end{picture}
}


==> figure5.tex <==
%***********************************************************************
% figure5.tex
% To be imported in file qusortan.tex.
% Generated using software written by Prof. Dr. Guido Hartmann,
% Kiel University of Applied Sciences, Germany.
% Date: July 9, 2015.
%***********************************************************************
{\parindent0em \setlength{\unitlength}{1.0cm} \begin{picture}(14.34,7.65)
\put(2.92,1){\framebox(8.5,6){}}
\qbezier(2.92,1)(3.77,1.329)(4.62,1.815)
\qbezier(4.62,1.815)(5.276,2.19)(6.32,2.901)
\qbezier(6.32,2.901)(7.205,3.504)(8.02,4.092)
\qbezier(8.02,4.092)(8.799,4.654)(9.72,5.35)
\qbezier(9.72,5.35)(10.57,5.994)(11.42,6.66)
\small \put(2.92,0.84){\makebox(0,0)[t]{0}}
\put(3.77,1){\line(0,1){0.107}}
\put(4.62,1){\line(0,1){0.164}}
\put(4.62,0.84){\makebox(0,0)[t]{200}}
\put(5.47,1){\line(0,1){0.107}}
\put(6.32,1){\line(0,1){0.164}}
\put(6.32,0.84){\makebox(0,0)[t]{400}}
\put(7.17,1){\line(0,1){0.107}}
\put(8.02,1){\line(0,1){0.164}}
\put(8.02,0.84){\makebox(0,0)[t]{600}}
\put(8.87,1){\line(0,1){0.107}}
\put(9.72,1){\line(0,1){0.164}}
\put(9.72,0.84){\makebox(0,0)[t]{800}}
\put(10.57,1){\line(0,1){0.107}}
\put(11.42,0.84){\makebox(0,0)[t]{1000}}
\put(3.77,7){\line(0,-1){0.107}}
\put(4.62,7){\line(0,-1){0.164}}
\put(5.47,7){\line(0,-1){0.107}}
\put(6.32,7){\line(0,-1){0.164}}
\put(7.17,7){\line(0,-1){0.107}}
\put(8.02,7){\line(0,-1){0.164}}
\put(8.87,7){\line(0,-1){0.107}}
\put(9.72,7){\line(0,-1){0.164}}
\put(10.57,7){\line(0,-1){0.107}}
\put(2.76,1){\makebox(0,0)[r]{0}}
\put(2.92,1.5){\line(1,0){0.107}}
\put(2.92,2){\line(1,0){0.164}}
\put(2.76,2){\makebox(0,0)[r]{2000}}
\put(2.92,2.5){\line(1,0){0.107}}
\put(2.92,3){\line(1,0){0.164}}
\put(2.76,3){\makebox(0,0)[r]{4000}}
\put(2.92,3.5){\line(1,0){0.107}}
\put(2.92,4){\line(1,0){0.164}}
\put(2.76,4){\makebox(0,0)[r]{6000}}
\put(2.92,4.5){\line(1,0){0.107}}
\put(2.92,5){\line(1,0){0.164}}
\put(2.76,5){\makebox(0,0)[r]{8000}}
\put(2.92,5.5){\line(1,0){0.107}}
\put(2.92,6){\line(1,0){0.164}}
\put(2.76,6){\makebox(0,0)[r]{10000}}
\put(2.92,6.5){\line(1,0){0.107}}
\put(2.76,7){\makebox(0,0)[r]{12000}}
\put(11.42,1.5){\line(-1,0){0.107}}
\put(11.42,2){\line(-1,0){0.164}}
\put(11.42,2.5){\line(-1,0){0.107}}
\put(11.42,3){\line(-1,0){0.164}}
\put(11.42,3.5){\line(-1,0){0.107}}
\put(11.42,4){\line(-1,0){0.164}}
\put(11.42,4.5){\line(-1,0){0.107}}
\put(11.42,5){\line(-1,0){0.164}}
\put(11.42,5.5){\line(-1,0){0.107}}
\put(11.42,6){\line(-1,0){0.164}}
\put(11.42,6.5){\line(-1,0){0.107}}
\normalsize \qbezier(2.92,1)(3.77,1.345)(4.62,1.816)
\qbezier(4.62,1.816)(5.272,2.178)(6.32,2.852)
\qbezier(6.32,2.852)(7.211,3.425)(8.02,3.97)
\qbezier(8.02,3.97)(8.798,4.494)(9.72,5.141)
\qbezier(9.72,5.141)(10.57,5.737)(11.42,6.352)
\qbezier(2.92,1)(3.77,1.351)(4.62,1.827)
\qbezier(4.62,1.827)(5.347,2.234)(6.32,2.879)
\qbezier(6.32,2.879)(7.034,3.352)(8.02,4.044)
\qbezier(8.02,4.044)(8.869,4.64)(9.72,5.254)
\qbezier(9.72,5.254)(10.57,5.868)(11.42,6.498)
\qbezier(2.92,1)(3.77,1.321)(4.62,1.766)
\qbezier(4.62,1.766)(5.347,2.147)(6.32,2.758)
\qbezier(6.32,2.758)(7.034,3.206)(8.02,3.863)
\qbezier(8.02,3.863)(8.869,4.429)(9.72,5.013)
\qbezier(9.72,5.013)(10.57,5.596)(11.42,6.197)
\put(2.92,7.36){\makebox(0,0)[bl]{Average numbers of comparisons}}
\small \put(7.17,0.4){\makebox(0,0)[t]{\textit{n}}}
\put(1.645,4){\makebox(0,0)[r]{$\overline{C}_n$}}
\put(10.357,5.836){\line(-1,1){0.36}}
\put(9.998,6.274){\makebox(0,0)[b]{1}}
\put(9.72,5.254){\line(-1,1){0.36}}
\put(9.36,5.692){\makebox(0,0)[b]{4b}}
\put(10.145,5.44){\line(1,-1){0.43}}
\put(10.575,4.932){\makebox(0,0)[t]{3}}
\put(9.465,4.838){\line(1,-1){0.36}}
\put(9.825,4.4){\makebox(0,0)[t]{5}}
\end{picture}
}


==> figure6.tex <==
%***********************************************************************
% figure6.tex
% To be imported in file qusortan.tex.
% Generated using software written by Prof. Dr. Guido Hartmann,
% Kiel University of Applied Sciences, Germany.
% Date: July 9, 2015.
%***********************************************************************
{\parindent0em \setlength{\unitlength}{1.0cm} \begin{picture}(14.34,7.65)
\put(2.92,1){\framebox(8.5,6){}}
\qbezier(2.92,1)(3.77,1.536)(4.62,2.12)
\qbezier(4.62,2.12)(5.08,2.436)(6.32,3.317)
\qbezier(6.32,3.317)(7.17,3.919)(8.02,4.522)
\qbezier(8.02,4.522)(8.61,4.94)(9.72,5.729)
\qbezier(9.72,5.729)(10.57,6.334)(11.42,6.939)
\small \put(2.92,0.84){\makebox(0,0)[t]{0}}
\put(3.77,1){\line(0,1){0.107}}
\put(4.62,1){\line(0,1){0.164}}
\put(4.62,0.84){\makebox(0,0)[t]{100}}
\put(5.47,1){\line(0,1){0.107}}
\put(6.32,1){\line(0,1){0.164}}
\put(6.32,0.84){\makebox(0,0)[t]{200}}
\put(7.17,1){\line(0,1){0.107}}
\put(8.02,1){\line(0,1){0.164}}
\put(8.02,0.84){\makebox(0,0)[t]{300}}
\put(8.87,1){\line(0,1){0.107}}
\put(9.72,1){\line(0,1){0.164}}
\put(9.72,0.84){\makebox(0,0)[t]{400}}
\put(10.57,1){\line(0,1){0.107}}
\put(11.42,0.84){\makebox(0,0)[t]{500}}
\put(3.77,7){\line(0,-1){0.107}}
\put(4.62,7){\line(0,-1){0.164}}
\put(5.47,7){\line(0,-1){0.107}}
\put(6.32,7){\line(0,-1){0.164}}
\put(7.17,7){\line(0,-1){0.107}}
\put(8.02,7){\line(0,-1){0.164}}
\put(8.87,7){\line(0,-1){0.107}}
\put(9.72,7){\line(0,-1){0.164}}
\put(10.57,7){\line(0,-1){0.107}}
\put(2.76,1){\makebox(0,0)[r]{0}}
\put(2.92,1.375){\line(1,0){0.107}}
\put(2.92,1.75){\line(1,0){0.107}}
\put(2.92,2.125){\line(1,0){0.107}}
\put(2.92,2.5){\line(1,0){0.107}}
\put(2.92,2.875){\line(1,0){0.164}}
\put(2.76,2.875){\makebox(0,0)[r]{100}}
\put(2.92,3.25){\line(1,0){0.107}}
\put(2.92,3.625){\line(1,0){0.107}}
\put(2.92,4){\line(1,0){0.107}}
\put(2.92,4.375){\line(1,0){0.107}}
\put(2.92,4.75){\line(1,0){0.164}}
\put(2.76,4.75){\makebox(0,0)[r]{200}}
\put(2.92,5.125){\line(1,0){0.107}}
\put(2.92,5.5){\line(1,0){0.107}}
\put(2.92,5.875){\line(1,0){0.107}}
\put(2.92,6.25){\line(1,0){0.107}}
\put(2.92,6.625){\line(1,0){0.164}}
\put(2.76,6.625){\makebox(0,0)[r]{300}}
\put(11.42,1.375){\line(-1,0){0.107}}
\put(11.42,1.75){\line(-1,0){0.107}}
\put(11.42,2.125){\line(-1,0){0.107}}
\put(11.42,2.5){\line(-1,0){0.107}}
\put(11.42,2.875){\line(-1,0){0.164}}
\put(11.42,3.25){\line(-1,0){0.107}}
\put(11.42,3.625){\line(-1,0){0.107}}
\put(11.42,4){\line(-1,0){0.107}}
\put(11.42,4.375){\line(-1,0){0.107}}
\put(11.42,4.75){\line(-1,0){0.164}}
\put(11.42,5.125){\line(-1,0){0.107}}
\put(11.42,5.5){\line(-1,0){0.107}}
\put(11.42,5.875){\line(-1,0){0.107}}
\put(11.42,6.25){\line(-1,0){0.107}}
\put(11.42,6.625){\line(-1,0){0.164}}
\qbezier(2.92,1)(3.77,1.265)(4.62,1.564)
\qbezier(4.62,1.564)(5.093,1.731)(6.32,2.185)
\qbezier(6.32,2.185)(7.17,2.498)(8.02,2.812)
\qbezier(8.02,2.812)(8.626,3.035)(9.72,3.441)
\qbezier(9.72,3.441)(10.57,3.756)(11.42,4.071)
\qbezier(2.92,1)(3.77,1.211)(4.62,1.381)
\qbezier(4.62,1.381)(4.925,1.441)(6.32,1.697)
\qbezier(6.32,1.697)(6.789,1.782)(8.02,2.016)
\qbezier(8.02,2.016)(8.87,2.176)(9.72,2.337)
\qbezier(9.72,2.337)(10.57,2.497)(11.42,2.659)
\qbezier(2.92,1)(3.77,1.252)(4.62,1.448)
\qbezier(4.62,1.448)(5.245,1.592)(6.32,1.799)
\qbezier(6.32,1.799)(6.907,1.913)(7.493,2.023)
\qbezier(7.493,2.023)(7.502,1.958)(7.51,1.894)
\qbezier(7.51,1.894)(7.765,1.932)(8.02,1.974)
\qbezier(8.02,1.974)(8.87,2.112)(9.72,2.251)
\qbezier(9.72,2.251)(10.57,2.373)(11.42,2.43)
\qbezier(2.92,1)(3.719,1.204)(4.62,1.381)
\qbezier(4.62,1.381)(4.909,1.437)(5.198,1.487)
\qbezier(5.198,1.487)(5.207,1.455)(5.215,1.424)
\qbezier(5.215,1.424)(5.768,1.566)(6.32,1.636)
\qbezier(6.32,1.636)(7.17,1.705)(8.02,1.774)
\qbezier(8.02,1.774)(8.321,1.802)(8.87,1.872)
\qbezier(8.87,1.872)(9.329,1.931)(9.788,1.992)
\qbezier(9.788,1.992)(9.796,1.96)(9.805,1.927)
\qbezier(9.805,1.927)(10.101,1.959)(10.57,1.998)
\qbezier(10.57,1.998)(10.995,2.033)(11.42,2.053)
\qbezier(2.92,1)(3.719,1.235)(4.62,1.42)
\qbezier(4.62,1.42)(4.909,1.479)(5.198,1.529)
\qbezier(5.198,1.529)(5.207,1.5)(5.215,1.471)
\qbezier(5.215,1.471)(5.768,1.611)(6.32,1.683)
\qbezier(6.32,1.683)(7.17,1.758)(8.02,1.832)
\qbezier(8.02,1.832)(8.321,1.861)(8.87,1.933)
\qbezier(8.87,1.933)(9.329,1.992)(9.788,2.054)
\qbezier(9.788,2.054)(9.796,2.023)(9.805,1.993)
\qbezier(9.805,1.993)(10.101,2.025)(10.57,2.066)
\qbezier(10.57,2.066)(10.995,2.102)(11.42,2.124)
\normalsize \put(2.92,7.36){\makebox(0,0)[bl]{Standard deviations of numbers of comparisons}}
\small \put(1.9,4){\makebox(0,0)[r]{$\sigma_{\mbox{\scriptsize \textit{n}}}$}}
\put(7.17,0.4){\makebox(0,0)[t]{\textit{n}}}
\put(10.145,6.148){\makebox(0,0)[b]{1}}
\put(10.145,3.682){\makebox(0,0)[b]{2}}
\put(10.145,2.5){\makebox(0,0)[b]{3}}
\put(10.995,2.17){\makebox(0,0)[b]{4a}}
\put(10.145,1.678){\makebox(0,0)[b]{4b}}
\put(10.74,2.08){\line(1,-1){0.36}}
\put(11.1,1.642){\makebox(0,0)[t]{5}}
\put(8.87,1.933){\line(1,-1){0.36}}
\put(9.23,1.495){\makebox(0,0)[t]{5}}
\end{picture}
}


==> figure7.tex <==
%***********************************************************************
% figure7.tex
% To be imported in file qusortan.tex.
% Generated using software written by Prof. Dr. Guido Hartmann,
% Kiel University of Applied Sciences, Germany.
% Date: July 9, 2015.
%***********************************************************************
{\parindent0em \setlength{\unitlength}{1.0cm} \begin{picture}(14.34,7.65)
\put(2.92,1){\framebox(8.5,6){}}
\small \put(2.92,0.84){\makebox(0,0)[t]{0}}
\put(3.574,1){\line(0,1){0.107}}
\put(4.228,1){\line(0,1){0.107}}
\put(4.882,1){\line(0,1){0.164}}
\put(4.882,0.84){\makebox(0,0)[t]{30,000}}
\put(5.535,1){\line(0,1){0.107}}
\put(6.189,1){\line(0,1){0.107}}
\put(6.843,1){\line(0,1){0.164}}
\put(6.843,0.84){\makebox(0,0)[t]{60,000}}
\put(7.497,1){\line(0,1){0.107}}
\put(8.151,1){\line(0,1){0.107}}
\put(8.805,1){\line(0,1){0.164}}
\put(8.805,0.84){\makebox(0,0)[t]{90,000}}
\put(9.458,1){\line(0,1){0.107}}
\put(10.112,1){\line(0,1){0.107}}
\put(10.766,1){\line(0,1){0.164}}
\put(10.766,0.84){\makebox(0,0)[t]{120,000}}
\put(3.574,7){\line(0,-1){0.107}}
\put(4.228,7){\line(0,-1){0.107}}
\put(4.882,7){\line(0,-1){0.164}}
\put(5.535,7){\line(0,-1){0.107}}
\put(6.189,7){\line(0,-1){0.107}}
\put(6.843,7){\line(0,-1){0.164}}
\put(7.497,7){\line(0,-1){0.107}}
\put(8.151,7){\line(0,-1){0.107}}
\put(8.805,7){\line(0,-1){0.164}}
\put(9.458,7){\line(0,-1){0.107}}
\put(10.112,7){\line(0,-1){0.107}}
\put(10.766,7){\line(0,-1){0.164}}
\put(2.76,1){\makebox(0,0)[r]{\xpten{0}}}
\put(2.92,1.5){\line(1,0){0.107}}
\put(2.92,2){\line(1,0){0.164}}
\put(2.76,2){\makebox(0,0)[r]{\xpten{200}}}
\put(2.92,2.5){\line(1,0){0.107}}
\put(2.92,3){\line(1,0){0.164}}
\put(2.76,3){\makebox(0,0)[r]{\xpten{400}}}
\put(2.92,3.5){\line(1,0){0.107}}
\put(2.92,4){\line(1,0){0.164}}
\put(2.76,4){\makebox(0,0)[r]{\xpten{600}}}
\put(2.92,4.5){\line(1,0){0.107}}
\put(2.92,5){\line(1,0){0.164}}
\put(2.76,5){\makebox(0,0)[r]{\xpten{800}}}
\put(2.92,5.5){\line(1,0){0.107}}
\put(2.92,6){\line(1,0){0.164}}
\put(2.76,6){\makebox(0,0)[r]{\xpten{1000}}}
\put(2.92,6.5){\line(1,0){0.107}}
\put(2.76,7){\makebox(0,0)[r]{\xpten{1200}}}
\put(11.42,1.5){\line(-1,0){0.107}}
\put(11.42,2){\line(-1,0){0.164}}
\put(11.42,2.5){\line(-1,0){0.107}}
\put(11.42,3){\line(-1,0){0.164}}
\put(11.42,3.5){\line(-1,0){0.107}}
\put(11.42,4){\line(-1,0){0.164}}
\put(11.42,4.5){\line(-1,0){0.107}}
\put(11.42,5){\line(-1,0){0.164}}
\put(11.42,5.5){\line(-1,0){0.107}}
\put(11.42,6){\line(-1,0){0.164}}
\put(11.42,6.5){\line(-1,0){0.107}}
\qbezier(3.149,5.363)(3.159,5.929)(3.168,6.495)
\qbezier(3.168,6.495)(3.178,6.56)(3.188,6.625)
\qbezier(3.188,6.625)(3.212,6.64)(3.236,6.655)
\qbezier(3.236,6.655)(3.683,6.574)(4.13,6.44)
\qbezier(4.13,6.44)(4.534,6.318)(5.11,6.095)
\qbezier(5.11,6.095)(5.635,5.892)(6.091,5.691)
\qbezier(6.091,5.691)(6.582,5.475)(7.072,5.229)
\qbezier(7.072,5.229)(7.578,4.974)(8.053,4.702)
\qbezier(8.053,4.702)(8.597,4.389)(9.033,4.089)
\qbezier(9.033,4.089)(9.542,3.738)(10.014,3.331)
\qbezier(10.014,3.331)(10.423,2.979)(10.668,2.643)
\qbezier(10.668,2.643)(10.762,2.513)(10.897,2.301)
\qbezier(10.897,2.301)(10.983,2.165)(11.028,2.025)
\qbezier(11.028,2.025)(11.06,1.921)(11.093,1.765)
\qbezier(11.093,1.765)(11.1,1.383)(11.106,1)
\small \put(9.422,4){\makebox(0,0)[l]{$1$}}
\qbezier(3.186,5.676)(3.203,6.163)(3.219,6.65)
\qbezier(3.219,6.65)(3.225,6.655)(3.232,6.66)
\qbezier(3.232,6.66)(3.237,6.657)(3.242,6.655)
\qbezier(3.242,6.655)(3.279,6.645)(3.317,6.635)
\qbezier(3.317,6.635)(3.448,6.577)(3.578,6.52)
\qbezier(3.578,6.52)(3.775,6.405)(3.971,6.29)
\qbezier(3.971,6.29)(4.167,6.155)(4.363,6.02)
\qbezier(4.363,6.02)(4.559,5.865)(4.755,5.711)
\qbezier(4.755,5.711)(4.952,5.539)(5.148,5.367)
\qbezier(5.148,5.367)(5.344,5.175)(5.54,4.984)
\qbezier(5.54,4.984)(5.736,4.767)(5.932,4.55)
\qbezier(5.932,4.55)(6.128,4.298)(6.325,4.045)
\qbezier(6.325,4.045)(6.521,3.727)(6.717,3.409)
\qbezier(6.717,3.409)(6.754,3.336)(6.791,3.262)
\qbezier(6.791,3.262)(6.85,3.125)(6.908,2.988)
\qbezier(6.908,2.988)(6.948,2.872)(6.987,2.756)
\qbezier(6.987,2.756)(7.007,2.679)(7.026,2.603)
\qbezier(7.026,2.603)(7.046,2.468)(7.065,2.332)
\qbezier(7.065,2.332)(7.069,2.151)(7.072,1.969)
\small \put(6.489,4){\makebox(0,0)[l]{$2$}}
\qbezier(3.194,5.637)(3.197,5.999)(3.2,6.215)
\qbezier(3.2,6.215)(3.207,6.635)(3.22,6.645)
\qbezier(3.22,6.645)(3.226,6.652)(3.232,6.66)
\qbezier(3.232,6.66)(3.24,6.669)(3.259,6.65)
\qbezier(3.259,6.65)(3.263,6.646)(3.39,6.55)
\qbezier(3.39,6.55)(3.463,6.495)(3.586,6.355)
\qbezier(3.586,6.355)(3.694,6.232)(3.782,6.12)
\qbezier(3.782,6.12)(3.88,5.995)(3.978,5.854)
\qbezier(3.978,5.854)(4.077,5.71)(4.174,5.553)
\qbezier(4.174,5.553)(4.272,5.393)(4.37,5.215)
\qbezier(4.37,5.215)(4.481,5.014)(4.566,4.833)
\qbezier(4.566,4.833)(4.642,4.671)(4.763,4.385)
\qbezier(4.763,4.385)(4.891,4.078)(4.959,3.82)
\qbezier(4.959,3.82)(5.016,3.601)(5.024,3.576)
\qbezier(5.024,3.576)(5.072,3.429)(5.089,3.255)
\qbezier(5.089,3.255)(5.112,3.037)(5.134,2.577)
\small \put(5.019,4){\makebox(0,0)[l]{$3$}}
\qbezier(3.156,5.051)(3.172,6.098)(3.188,6.445)
\qbezier(3.188,6.445)(3.2,6.687)(3.223,6.66)
\qbezier(3.223,6.66)(3.238,6.643)(3.254,6.625)
\qbezier(3.254,6.625)(3.288,6.583)(3.352,6.45)
\qbezier(3.352,6.45)(3.414,6.321)(3.45,6.235)
\qbezier(3.45,6.235)(3.492,6.133)(3.548,5.975)
\qbezier(3.548,5.975)(3.601,5.824)(3.646,5.682)
\qbezier(3.646,5.682)(3.691,5.539)(3.744,5.351)
\qbezier(3.744,5.351)(3.804,5.137)(3.842,4.971)
\qbezier(3.842,4.971)(3.891,4.749)(3.94,4.527)
\qbezier(3.94,4.527)(4.012,4.242)(4.038,3.976)
\qbezier(4.038,3.976)(4.072,3.627)(4.107,2.923)
\small \put(4.135,4){\makebox(0,0)[l]{$5$}}
\normalsize \put(2.92,7.36){\makebox(0,0)[bl]{Frequency distributions of comparisons for $n=500$}}
\small \put(7.17,0.4){\makebox(0,0)[t]{$c$ : Number of comparisons}}
\put(1.56,4){\makebox(0,0)[r]{$f_{500}(c)$}}
\end{picture}
}


==> figure8.tex <==
%***********************************************************************
% figure8.tex
% To be imported in file qusortan.tex.
% Generated using software written by Prof. Dr. Guido Hartmann,
% Kiel University of Applied Sciences, Germany.
% Date: July 9, 2015.
%***********************************************************************
{\parindent0em \setlength{\unitlength}{1.0cm} \begin{picture}(14.34,10.7)
\put(1,6.3){\framebox(5.8,4){}}
\qbezier(1.116,9.868)(1.348,9.806)(1.58,9.768)
\qbezier(1.58,9.768)(1.82,9.729)(2.16,9.703)
\qbezier(2.16,9.703)(2.397,9.684)(2.74,9.667)
\qbezier(2.74,9.667)(2.998,9.653)(3.32,9.64)
\qbezier(3.32,9.64)(3.619,9.627)(3.9,9.617)
\qbezier(3.9,9.617)(4.172,9.608)(4.48,9.599)
\qbezier(4.48,9.599)(4.969,9.584)(5.64,9.569)
\qbezier(5.64,9.569)(6.22,9.555)(6.8,9.544)
\small \put(1,6.14){\makebox(0,0)[t]{0}}
\put(1.58,6.3){\line(0,1){0.0722}}
\put(2.16,6.3){\line(0,1){0.111}}
\put(2.16,6.14){\makebox(0,0)[t]{100}}
\put(2.74,6.3){\line(0,1){0.0722}}
\put(3.32,6.3){\line(0,1){0.111}}
\put(3.32,6.14){\makebox(0,0)[t]{200}}
\put(3.9,6.3){\line(0,1){0.0722}}
\put(4.48,6.3){\line(0,1){0.111}}
\put(4.48,6.14){\makebox(0,0)[t]{300}}
\put(5.06,6.3){\line(0,1){0.0722}}
\put(5.64,6.3){\line(0,1){0.111}}
\put(5.64,6.14){\makebox(0,0)[t]{400}}
\put(6.22,6.3){\line(0,1){0.0722}}
\put(6.8,6.14){\makebox(0,0)[t]{500}}
\put(1.58,10.3){\line(0,-1){0.0722}}
\put(2.16,10.3){\line(0,-1){0.111}}
\put(2.74,10.3){\line(0,-1){0.0722}}
\put(3.32,10.3){\line(0,-1){0.111}}
\put(3.9,10.3){\line(0,-1){0.0722}}
\put(4.48,10.3){\line(0,-1){0.111}}
\put(5.06,10.3){\line(0,-1){0.0722}}
\put(5.64,10.3){\line(0,-1){0.111}}
\put(6.22,10.3){\line(0,-1){0.0722}}
\put(0.904,6.3){\makebox(0,0)[r]{\xpten{-6}}}
\put(1,6.633){\line(1,0){0.0722}}
\put(1,6.967){\line(1,0){0.111}}
\put(0.904,6.967){\makebox(0,0)[r]{\xpten{-5}}}
\put(1,7.3){\line(1,0){0.0722}}
\put(1,7.633){\line(1,0){0.111}}
\put(0.904,7.633){\makebox(0,0)[r]{\xpten{-4}}}
\put(1,7.967){\line(1,0){0.0722}}
\put(1,8.3){\line(1,0){0.111}}
\put(0.904,8.3){\makebox(0,0)[r]{\xpten{-3}}}
\put(1,8.633){\line(1,0){0.0722}}
\put(1,8.967){\line(1,0){0.111}}
\put(0.904,8.967){\makebox(0,0)[r]{\xpten{-2}}}
\put(1,9.3){\line(1,0){0.0722}}
\put(1,9.633){\line(1,0){0.111}}
\put(0.904,9.633){\makebox(0,0)[r]{\xpten{-1}}}
\put(1,9.967){\line(1,0){0.0722}}
\put(0.904,10.3){\makebox(0,0)[r]{\xpten{0}}}
\put(6.8,6.633){\line(-1,0){0.0722}}
\put(6.8,6.967){\line(-1,0){0.111}}
\put(6.8,7.3){\line(-1,0){0.0722}}
\put(6.8,7.633){\line(-1,0){0.111}}
\put(6.8,7.967){\line(-1,0){0.0722}}
\put(6.8,8.3){\line(-1,0){0.111}}
\put(6.8,8.633){\line(-1,0){0.0722}}
\put(6.8,8.967){\line(-1,0){0.111}}
\put(6.8,9.3){\line(-1,0){0.0722}}
\put(6.8,9.633){\line(-1,0){0.111}}
\put(6.8,9.967){\line(-1,0){0.0722}}
\normalsize \qbezier(1.116,9.546)(1.348,9.324)(1.58,9.207)
\qbezier(1.58,9.207)(1.779,9.108)(2.16,9.028)
\qbezier(2.16,9.028)(2.503,8.956)(2.74,8.915)
\qbezier(2.74,8.915)(2.985,8.872)(3.32,8.826)
\qbezier(3.32,8.826)(3.63,8.784)(3.9,8.754)
\qbezier(3.9,8.754)(4.142,8.727)(4.48,8.696)
\qbezier(4.48,8.696)(5.023,8.647)(5.64,8.601)
\qbezier(5.64,8.601)(6.22,8.558)(6.8,8.524)
\qbezier(1.116,8.819)(1.348,8.352)(1.58,8.095)
\qbezier(1.58,8.095)(1.781,7.873)(2.16,7.677)
\qbezier(2.16,7.677)(2.5,7.502)(2.74,7.401)
\qbezier(2.74,7.401)(2.993,7.295)(3.32,7.192)
\qbezier(3.32,7.192)(3.592,7.107)(3.9,7.028)
\qbezier(3.9,7.028)(4.167,6.959)(4.48,6.889)
\qbezier(4.48,6.889)(5.023,6.769)(5.64,6.662)
\qbezier(5.64,6.662)(6.22,6.561)(6.8,6.482)
\put(1,10.54){\makebox(0,0)[bl]{a) Model 1}}
\small \put(3.9,5.86){\makebox(0,0)[t]{\textit{n}}}
\footnotesize \put(3.9,9.5){\makebox(0,0)[t]{1.1}}
\put(3.9,8.64){\makebox(0,0)[t]{1.25}}
\put(3.9,7.34){\makebox(0,0)[t]{1.5}}
\put(8.2,6.3){\framebox(5.8,4){}}
\qbezier(8.316,9.887)(8.374,9.878)(8.432,9.871)
\qbezier(8.432,9.871)(8.548,9.859)(8.664,9.846)
\qbezier(8.664,9.846)(8.722,9.835)(8.78,9.825)
\qbezier(8.78,9.825)(8.923,9.8)(9.36,9.788)
\qbezier(9.36,9.788)(9.484,9.784)(9.94,9.759)
\qbezier(9.94,9.759)(10.234,9.742)(10.52,9.733)
\qbezier(10.52,9.733)(10.612,9.729)(11.1,9.716)
\qbezier(11.1,9.716)(11.39,9.708)(11.68,9.7)
\qbezier(11.68,9.7)(11.949,9.692)(12.26,9.685)
\qbezier(12.26,9.685)(12.573,9.678)(12.84,9.673)
\qbezier(12.84,9.673)(13.13,9.668)(13.42,9.663)
\qbezier(13.42,9.663)(13.71,9.658)(14,9.652)
\small \put(8.2,6.14){\makebox(0,0)[t]{0}}
\put(8.78,6.3){\line(0,1){0.0722}}
\put(9.36,6.3){\line(0,1){0.111}}
\put(9.36,6.14){\makebox(0,0)[t]{100}}
\put(9.94,6.3){\line(0,1){0.0722}}
\put(10.52,6.3){\line(0,1){0.111}}
\put(10.52,6.14){\makebox(0,0)[t]{200}}
\put(11.1,6.3){\line(0,1){0.0722}}
\put(11.68,6.3){\line(0,1){0.111}}
\put(11.68,6.14){\makebox(0,0)[t]{300}}
\put(12.26,6.3){\line(0,1){0.0722}}
\put(12.84,6.3){\line(0,1){0.111}}
\put(12.84,6.14){\makebox(0,0)[t]{400}}
\put(13.42,6.3){\line(0,1){0.0722}}
\put(14,6.14){\makebox(0,0)[t]{500}}
\put(8.78,10.3){\line(0,-1){0.0722}}
\put(9.36,10.3){\line(0,-1){0.111}}
\put(9.94,10.3){\line(0,-1){0.0722}}
\put(10.52,10.3){\line(0,-1){0.111}}
\put(11.1,10.3){\line(0,-1){0.0722}}
\put(11.68,10.3){\line(0,-1){0.111}}
\put(12.26,10.3){\line(0,-1){0.0722}}
\put(12.84,10.3){\line(0,-1){0.111}}
\put(13.42,10.3){\line(0,-1){0.0722}}
\put(8.104,6.3){\makebox(0,0)[r]{\xpten{-12}}}
\put(8.2,6.633){\line(1,0){0.0722}}
\put(8.2,6.967){\line(1,0){0.0722}}
\put(8.2,7.3){\line(1,0){0.111}}
\put(8.104,7.3){\makebox(0,0)[r]{\xpten{-9}}}
\put(8.2,7.633){\line(1,0){0.0722}}
\put(8.2,7.967){\line(1,0){0.0722}}
\put(8.2,8.3){\line(1,0){0.111}}
\put(8.104,8.3){\makebox(0,0)[r]{\xpten{-6}}}
\put(8.2,8.633){\line(1,0){0.0722}}
\put(8.2,8.967){\line(1,0){0.0722}}
\put(8.2,9.3){\line(1,0){0.111}}
\put(8.104,9.3){\makebox(0,0)[r]{\xpten{-3}}}
\put(8.2,9.633){\line(1,0){0.0722}}
\put(8.2,9.967){\line(1,0){0.0722}}
\put(8.104,10.3){\makebox(0,0)[r]{\xpten{0}}}
\put(14,6.633){\line(-1,0){0.0722}}
\put(14,6.967){\line(-1,0){0.0722}}
\put(14,7.3){\line(-1,0){0.111}}
\put(14,7.633){\line(-1,0){0.0722}}
\put(14,7.967){\line(-1,0){0.0722}}
\put(14,8.3){\line(-1,0){0.111}}
\put(14,8.633){\line(-1,0){0.0722}}
\put(14,8.967){\line(-1,0){0.0722}}
\put(14,9.3){\line(-1,0){0.111}}
\put(14,9.633){\line(-1,0){0.0722}}
\put(14,9.967){\line(-1,0){0.0722}}
\normalsize \qbezier(8.432,9.244)(8.606,9.193)(8.78,9.15)
\qbezier(8.78,9.15)(9.026,9.091)(9.36,9.032)
\qbezier(9.36,9.032)(9.658,8.979)(9.94,8.94)
\qbezier(9.94,8.94)(10.196,8.904)(10.52,8.869)
\qbezier(10.52,8.869)(10.77,8.842)(11.1,8.811)
\qbezier(11.1,8.811)(11.438,8.779)(11.68,8.76)
\qbezier(11.68,8.76)(11.97,8.74)(12.26,8.719)
\qbezier(12.26,8.719)(12.799,8.679)(12.84,8.677)
\qbezier(12.84,8.677)(12.97,8.668)(13.42,8.647)
\qbezier(13.42,8.647)(13.71,8.633)(14,8.616)
\qbezier(8.432,7.489)(8.548,7.781)(8.664,7.778)
\qbezier(8.664,7.778)(8.699,7.777)(8.78,7.729)
\qbezier(8.78,7.729)(8.945,7.63)(9.36,7.485)
\qbezier(9.36,7.485)(9.65,7.383)(9.94,7.281)
\qbezier(9.94,7.281)(10.16,7.21)(10.52,7.121)
\qbezier(10.52,7.121)(10.851,7.039)(11.1,6.986)
\qbezier(11.1,6.986)(11.336,6.936)(11.68,6.874)
\qbezier(11.68,6.874)(11.996,6.816)(12.26,6.774)
\qbezier(12.26,6.774)(12.524,6.731)(12.84,6.687)
\qbezier(12.84,6.687)(13.109,6.649)(13.42,6.608)
\qbezier(13.42,6.608)(13.71,6.571)(14,6.536)
\put(8.2,10.54){\makebox(0,0)[bl]{b) Model 2}}
\small \put(11.1,5.86){\makebox(0,0)[t]{\textit{n}}}
\footnotesize \put(11.1,9.64){\makebox(0,0)[t]{1.1}}
\put(11.1,8.684){\makebox(0,0)[t]{1.25}}
\put(11.1,7.288){\makebox(0,0)[t]{1.5}}
\put(1,0.8){\framebox(5.8,4){}}
\qbezier(1.116,4.594)(1.217,4.594)(1.348,4.584)
\qbezier(1.348,4.584)(1.429,4.578)(1.51,4.568)
\qbezier(1.51,4.568)(1.516,4.532)(1.522,4.495)
\qbezier(1.522,4.495)(1.551,4.492)(1.58,4.489)
\qbezier(1.58,4.489)(1.749,4.47)(1.812,4.461)
\qbezier(1.812,4.461)(1.986,4.433)(2.16,4.404)
\qbezier(2.16,4.404)(2.371,4.371)(2.74,4.343)
\qbezier(2.74,4.343)(3.065,4.318)(3.32,4.304)
\qbezier(3.32,4.304)(3.561,4.291)(3.9,4.279)
\qbezier(3.9,4.279)(4.13,4.271)(4.48,4.261)
\qbezier(4.48,4.261)(5.113,4.242)(5.64,4.231)
\qbezier(5.64,4.231)(6.22,4.217)(6.8,4.209)
\small \put(1,0.64){\makebox(0,0)[t]{0}}
\put(1.58,0.8){\line(0,1){0.0722}}
\put(2.16,0.8){\line(0,1){0.111}}
\put(2.16,0.64){\makebox(0,0)[t]{100}}
\put(2.74,0.8){\line(0,1){0.0722}}
\put(3.32,0.8){\line(0,1){0.111}}
\put(3.32,0.64){\makebox(0,0)[t]{200}}
\put(3.9,0.8){\line(0,1){0.0722}}
\put(4.48,0.8){\line(0,1){0.111}}
\put(4.48,0.64){\makebox(0,0)[t]{300}}
\put(5.06,0.8){\line(0,1){0.0722}}
\put(5.64,0.8){\line(0,1){0.111}}
\put(5.64,0.64){\makebox(0,0)[t]{400}}
\put(6.22,0.8){\line(0,1){0.0722}}
\put(6.8,0.64){\makebox(0,0)[t]{500}}
\put(1.58,4.8){\line(0,-1){0.0722}}
\put(2.16,4.8){\line(0,-1){0.111}}
\put(2.74,4.8){\line(0,-1){0.0722}}
\put(3.32,4.8){\line(0,-1){0.111}}
\put(3.9,4.8){\line(0,-1){0.0722}}
\put(4.48,4.8){\line(0,-1){0.111}}
\put(5.06,4.8){\line(0,-1){0.0722}}
\put(5.64,4.8){\line(0,-1){0.111}}
\put(6.22,4.8){\line(0,-1){0.0722}}
\put(0.904,0.8){\makebox(0,0)[r]{\xpten{-24}}}
\put(1,1.133){\line(1,0){0.0722}}
\put(1,1.467){\line(1,0){0.111}}
\put(0.904,1.467){\makebox(0,0)[r]{\xpten{-20}}}
\put(1,1.8){\line(1,0){0.0722}}
\put(1,2.133){\line(1,0){0.111}}
\put(0.904,2.133){\makebox(0,0)[r]{\xpten{-16}}}
\put(1,2.467){\line(1,0){0.0722}}
\put(1,2.8){\line(1,0){0.111}}
\put(0.904,2.8){\makebox(0,0)[r]{\xpten{-12}}}
\put(1,3.133){\line(1,0){0.0722}}
\put(1,3.467){\line(1,0){0.111}}
\put(0.904,3.467){\makebox(0,0)[r]{\xpten{-8}}}
\put(1,3.8){\line(1,0){0.0722}}
\put(1,4.133){\line(1,0){0.111}}
\put(0.904,4.133){\makebox(0,0)[r]{\xpten{-4}}}
\put(1,4.467){\line(1,0){0.0722}}
\put(0.904,4.8){\makebox(0,0)[r]{\xpten{0}}}
\put(6.8,1.133){\line(-1,0){0.0722}}
\put(6.8,1.467){\line(-1,0){0.111}}
\put(6.8,1.8){\line(-1,0){0.0722}}
\put(6.8,2.133){\line(-1,0){0.111}}
\put(6.8,2.467){\line(-1,0){0.0722}}
\put(6.8,2.8){\line(-1,0){0.111}}
\put(6.8,3.133){\line(-1,0){0.0722}}
\put(6.8,3.467){\line(-1,0){0.111}}
\put(6.8,3.8){\line(-1,0){0.0722}}
\put(6.8,4.133){\line(-1,0){0.111}}
\put(6.8,4.467){\line(-1,0){0.0722}}
\normalsize \qbezier(1.232,4.272)(1.272,4.27)(1.348,4.262)
\qbezier(1.348,4.262)(1.429,4.254)(1.51,4.24)
\qbezier(1.51,4.24)(1.516,4.147)(1.522,4.054)
\qbezier(1.522,4.054)(1.551,4.061)(1.58,4.053)
\qbezier(1.58,4.053)(1.607,4.046)(1.812,3.858)
\qbezier(1.812,3.858)(1.928,3.752)(2.16,3.683)
\qbezier(2.16,3.683)(2.555,3.566)(2.74,3.525)
\qbezier(2.74,3.525)(2.972,3.472)(3.32,3.426)
\qbezier(3.32,3.426)(3.57,3.392)(3.9,3.357)
\qbezier(3.9,3.357)(4.211,3.323)(4.48,3.299)
\qbezier(4.48,3.299)(4.93,3.259)(5.64,3.216)
\qbezier(5.64,3.216)(6.22,3.181)(6.8,3.151)
\qbezier(1.232,3.394)(1.29,3.501)(1.348,3.533)
\qbezier(1.348,3.533)(1.396,3.56)(1.464,3.539)
\qbezier(1.464,3.539)(1.487,3.532)(1.51,3.521)
\qbezier(1.51,3.521)(1.516,3.361)(1.522,3.201)
\qbezier(1.522,3.201)(1.551,3.191)(1.58,3.152)
\qbezier(1.58,3.152)(1.696,2.875)(1.812,2.598)
\qbezier(1.812,2.598)(1.935,2.306)(2.16,2.148)
\qbezier(2.16,2.148)(2.428,1.961)(2.74,1.828)
\qbezier(2.74,1.828)(2.974,1.729)(3.32,1.628)
\qbezier(3.32,1.628)(3.613,1.543)(3.9,1.477)
\qbezier(3.9,1.477)(4.156,1.417)(4.48,1.357)
\qbezier(4.48,1.357)(5.008,1.258)(5.64,1.168)
\qbezier(5.64,1.168)(6.22,1.086)(6.8,1.023)
\put(1,5.04){\makebox(0,0)[bl]{c) Model 3, $q_{\mbox{\scriptsize min}}$ = 5}}
\small \put(3.9,0.36){\makebox(0,0)[t]{\textit{n}}}
\footnotesize \put(3.9,4.2){\makebox(0,0)[t]{1.1}}
\put(3.9,3.24){\makebox(0,0)[t]{1.25}}
\put(3.9,1.792){\makebox(0,0)[t]{1.5}}
\put(8.2,0.8){\framebox(5.8,4){}}
\qbezier(8.316,4.75)(8.417,4.733)(8.548,4.722)
\qbezier(8.548,4.722)(8.629,4.715)(8.71,4.714)
\qbezier(8.71,4.714)(8.716,4.703)(8.722,4.691)
\qbezier(8.722,4.691)(8.751,4.69)(8.78,4.689)
\qbezier(8.78,4.689)(8.907,4.683)(9.012,4.675)
\qbezier(9.012,4.675)(9.128,4.666)(9.244,4.657)
\qbezier(9.244,4.657)(9.499,4.636)(9.754,4.629)
\qbezier(9.754,4.629)(9.76,4.607)(9.766,4.584)
\qbezier(9.766,4.584)(9.795,4.582)(9.824,4.58)
\qbezier(9.824,4.58)(9.894,4.576)(9.94,4.573)
\qbezier(9.94,4.573)(10.23,4.561)(10.52,4.548)
\qbezier(10.52,4.548)(10.692,4.54)(11.68,4.476)
\qbezier(11.68,4.476)(12.283,4.437)(12.886,4.412)
\qbezier(12.886,4.412)(12.892,4.355)(12.898,4.299)
\qbezier(12.898,4.299)(12.985,4.294)(13.072,4.29)
\qbezier(13.072,4.29)(13.172,4.285)(13.42,4.274)
\qbezier(13.42,4.274)(13.576,4.267)(13.652,4.264)
\qbezier(13.652,4.264)(13.826,4.259)(14,4.26)
\small \put(8.2,0.64){\makebox(0,0)[t]{0}}
\put(8.78,0.8){\line(0,1){0.0722}}
\put(9.36,0.8){\line(0,1){0.111}}
\put(9.36,0.64){\makebox(0,0)[t]{100}}
\put(9.94,0.8){\line(0,1){0.0722}}
\put(10.52,0.8){\line(0,1){0.111}}
\put(10.52,0.64){\makebox(0,0)[t]{200}}
\put(11.1,0.8){\line(0,1){0.0722}}
\put(11.68,0.8){\line(0,1){0.111}}
\put(11.68,0.64){\makebox(0,0)[t]{300}}
\put(12.26,0.8){\line(0,1){0.0722}}
\put(12.84,0.8){\line(0,1){0.111}}
\put(12.84,0.64){\makebox(0,0)[t]{400}}
\put(13.42,0.8){\line(0,1){0.0722}}
\put(14,0.64){\makebox(0,0)[t]{500}}
\put(8.78,4.8){\line(0,-1){0.0722}}
\put(9.36,4.8){\line(0,-1){0.111}}
\put(9.94,4.8){\line(0,-1){0.0722}}
\put(10.52,4.8){\line(0,-1){0.111}}
\put(11.1,4.8){\line(0,-1){0.0722}}
\put(11.68,4.8){\line(0,-1){0.111}}
\put(12.26,4.8){\line(0,-1){0.0722}}
\put(12.84,4.8){\line(0,-1){0.111}}
\put(13.42,4.8){\line(0,-1){0.0722}}
\put(8.2,1.164){\line(1,0){0.111}}
\put(8.104,1.164){\makebox(0,0)[r]{\xpten{-50}}}
\put(8.2,1.527){\line(1,0){0.0722}}
\put(8.2,1.891){\line(1,0){0.111}}
\put(8.104,1.891){\makebox(0,0)[r]{\xpten{-40}}}
\put(8.2,2.255){\line(1,0){0.0722}}
\put(8.2,2.618){\line(1,0){0.111}}
\put(8.104,2.618){\makebox(0,0)[r]{\xpten{-30}}}
\put(8.2,2.982){\line(1,0){0.0722}}
\put(8.2,3.345){\line(1,0){0.111}}
\put(8.104,3.345){\makebox(0,0)[r]{\xpten{-20}}}
\put(8.2,3.709){\line(1,0){0.0722}}
\put(8.2,4.073){\line(1,0){0.111}}
\put(8.104,4.073){\makebox(0,0)[r]{\xpten{-10}}}
\put(8.2,4.436){\line(1,0){0.0722}}
\put(8.104,4.8){\makebox(0,0)[r]{\xpten{0}}}
\put(14,1.164){\line(-1,0){0.111}}
\put(14,1.527){\line(-1,0){0.0722}}
\put(14,1.891){\line(-1,0){0.111}}
\put(14,2.255){\line(-1,0){0.0722}}
\put(14,2.618){\line(-1,0){0.111}}
\put(14,2.982){\line(-1,0){0.0722}}
\put(14,3.345){\line(-1,0){0.111}}
\put(14,3.709){\line(-1,0){0.0722}}
\put(14,4.073){\line(-1,0){0.111}}
\put(14,4.436){\line(-1,0){0.0722}}
\normalsize \qbezier(8.316,4.705)(8.417,4.648)(8.548,4.616)
\qbezier(8.548,4.616)(8.629,4.596)(8.71,4.597)
\qbezier(8.71,4.597)(8.716,4.563)(8.722,4.53)
\qbezier(8.722,4.53)(8.751,4.529)(8.78,4.524)
\qbezier(8.78,4.524)(8.805,4.52)(9.012,4.455)
\qbezier(9.012,4.455)(9.102,4.426)(9.244,4.399)
\qbezier(9.244,4.399)(9.499,4.351)(9.754,4.324)
\qbezier(9.754,4.324)(9.76,4.255)(9.766,4.186)
\qbezier(9.766,4.186)(9.795,4.183)(9.824,4.18)
\qbezier(9.824,4.18)(9.889,4.173)(9.94,4.165)
\qbezier(9.94,4.165)(10.062,4.146)(10.52,4.015)
\qbezier(10.52,4.015)(11.02,3.873)(11.68,3.772)
\qbezier(11.68,3.772)(12.283,3.681)(12.886,3.638)
\qbezier(12.886,3.638)(12.892,3.489)(12.898,3.34)
\qbezier(12.898,3.34)(12.985,3.331)(13.072,3.324)
\qbezier(13.072,3.324)(13.322,3.302)(13.42,3.289)
\qbezier(13.42,3.289)(13.537,3.274)(13.652,3.251)
\qbezier(13.652,3.251)(13.826,3.216)(14,3.162)
\qbezier(8.316,4.533)(8.417,4.449)(8.548,4.392)
\qbezier(8.548,4.392)(8.629,4.357)(8.71,4.347)
\qbezier(8.71,4.347)(8.716,4.286)(8.722,4.224)
\qbezier(8.722,4.224)(8.751,4.218)(8.78,4.2)
\qbezier(8.78,4.2)(8.896,4.091)(9.012,3.982)
\qbezier(9.012,3.982)(9.1,3.901)(9.244,3.836)
\qbezier(9.244,3.836)(9.499,3.722)(9.754,3.682)
\qbezier(9.754,3.682)(9.76,3.558)(9.766,3.433)
\qbezier(9.766,3.433)(9.795,3.43)(9.824,3.422)
\qbezier(9.824,3.422)(9.88,3.408)(9.94,3.378)
\qbezier(9.94,3.378)(10.012,3.343)(10.52,2.93)
\qbezier(10.52,2.93)(10.971,2.563)(11.68,2.329)
\qbezier(11.68,2.329)(12.283,2.131)(12.886,2.033)
\qbezier(12.886,2.033)(12.892,1.776)(12.898,1.52)
\qbezier(12.898,1.52)(12.985,1.504)(13.072,1.49)
\qbezier(13.072,1.49)(13.305,1.45)(13.42,1.39)
\qbezier(13.42,1.39)(13.483,1.356)(13.652,1.232)
\qbezier(13.652,1.232)(13.826,1.105)(14,0.997)
\put(8.2,5.04){\makebox(0,0)[bl]{d) Model 5, $q_{\mbox{\scriptsize min}}$ = 5, $n^{\mbox{\scriptsize b}}_{\mbox{\scriptsize max}}$ = 9}}
\small \put(11.1,0.36){\makebox(0,0)[t]{\textit{n}}}
\footnotesize \put(11.1,4.42){\makebox(0,0)[t]{1.1}}
\put(11.1,3.736){\makebox(0,0)[t]{1.25}}
\put(11.1,2.408){\makebox(0,0)[t]{1.5}}
\end{picture}
}


==> figure9.tex <==
%***********************************************************************
% figure9.tex
% To be imported in file qusortan.tex.
% Generated using software written by Prof. Dr. Guido Hartmann,
% Kiel University of Applied Sciences, Germany.
% Date: July 9, 2015.
%***********************************************************************
{\parindent0em \setlength{\unitlength}{1.0cm} \begin{picture}(14.34,10.7)
\put(1.1,6.3){\framebox(5.8,4){}}
\qbezier(1.1,10.254)(1.825,10.077)(2.55,9.808)
\qbezier(2.55,9.808)(3.187,9.572)(4,9.195)
\qbezier(4,9.195)(4.734,8.855)(5.45,8.48)
\qbezier(5.45,8.48)(6.175,8.099)(6.9,7.673)
\small \put(1.1,6.14){\makebox(0,0)[t]{1}}
\put(1.39,6.3){\line(0,1){0.0722}}
\put(1.68,6.3){\line(0,1){0.0722}}
\put(1.97,6.3){\line(0,1){0.0722}}
\put(2.26,6.3){\line(0,1){0.0722}}
\put(2.55,6.3){\line(0,1){0.111}}
\put(2.55,6.14){\makebox(0,0)[t]{1.5}}
\put(2.84,6.3){\line(0,1){0.0722}}
\put(3.13,6.3){\line(0,1){0.0722}}
\put(3.42,6.3){\line(0,1){0.0722}}
\put(3.71,6.3){\line(0,1){0.0722}}
\put(4,6.3){\line(0,1){0.111}}
\put(4,6.14){\makebox(0,0)[t]{2}}
\put(4.29,6.3){\line(0,1){0.0722}}
\put(4.58,6.3){\line(0,1){0.0722}}
\put(4.87,6.3){\line(0,1){0.0722}}
\put(5.16,6.3){\line(0,1){0.0722}}
\put(5.45,6.3){\line(0,1){0.111}}
\put(5.45,6.14){\makebox(0,0)[t]{2.5}}
\put(5.74,6.3){\line(0,1){0.0722}}
\put(6.03,6.3){\line(0,1){0.0722}}
\put(6.32,6.3){\line(0,1){0.0722}}
\put(6.61,6.3){\line(0,1){0.0722}}
\put(6.9,6.14){\makebox(0,0)[t]{3}}
\put(1.39,10.3){\line(0,-1){0.0722}}
\put(1.68,10.3){\line(0,-1){0.0722}}
\put(1.97,10.3){\line(0,-1){0.0722}}
\put(2.26,10.3){\line(0,-1){0.0722}}
\put(2.55,10.3){\line(0,-1){0.111}}
\put(2.84,10.3){\line(0,-1){0.0722}}
\put(3.13,10.3){\line(0,-1){0.0722}}
\put(3.42,10.3){\line(0,-1){0.0722}}
\put(3.71,10.3){\line(0,-1){0.0722}}
\put(4,10.3){\line(0,-1){0.111}}
\put(4.29,10.3){\line(0,-1){0.0722}}
\put(4.58,10.3){\line(0,-1){0.0722}}
\put(4.87,10.3){\line(0,-1){0.0722}}
\put(5.16,10.3){\line(0,-1){0.0722}}
\put(5.45,10.3){\line(0,-1){0.111}}
\put(5.74,10.3){\line(0,-1){0.0722}}
\put(6.03,10.3){\line(0,-1){0.0722}}
\put(6.32,10.3){\line(0,-1){0.0722}}
\put(6.61,10.3){\line(0,-1){0.0722}}
\put(1.1,6.55){\line(1,0){0.111}}
\put(1.004,6.55){\makebox(0,0)[r]{\xpten{-30}}}
\put(1.1,6.8){\line(1,0){0.0722}}
\put(1.1,7.05){\line(1,0){0.0722}}
\put(1.1,7.3){\line(1,0){0.0722}}
\put(1.1,7.55){\line(1,0){0.0722}}
\put(1.1,7.8){\line(1,0){0.111}}
\put(1.004,7.8){\makebox(0,0)[r]{\xpten{-20}}}
\put(1.1,8.05){\line(1,0){0.0722}}
\put(1.1,8.3){\line(1,0){0.0722}}
\put(1.1,8.55){\line(1,0){0.0722}}
\put(1.1,8.8){\line(1,0){0.0722}}
\put(1.1,9.05){\line(1,0){0.111}}
\put(1.004,9.05){\makebox(0,0)[r]{\xpten{-10}}}
\put(1.1,9.3){\line(1,0){0.0722}}
\put(1.1,9.55){\line(1,0){0.0722}}
\put(1.1,9.8){\line(1,0){0.0722}}
\put(1.1,10.05){\line(1,0){0.0722}}
\put(1.004,10.3){\makebox(0,0)[r]{\xpten{0}}}
\put(6.9,6.55){\line(-1,0){0.111}}
\put(6.9,6.8){\line(-1,0){0.0722}}
\put(6.9,7.05){\line(-1,0){0.0722}}
\put(6.9,7.3){\line(-1,0){0.0722}}
\put(6.9,7.55){\line(-1,0){0.0722}}
\put(6.9,7.8){\line(-1,0){0.111}}
\put(6.9,8.05){\line(-1,0){0.0722}}
\put(6.9,8.3){\line(-1,0){0.0722}}
\put(6.9,8.55){\line(-1,0){0.0722}}
\put(6.9,8.8){\line(-1,0){0.0722}}
\put(6.9,9.05){\line(-1,0){0.111}}
\put(6.9,9.3){\line(-1,0){0.0722}}
\put(6.9,9.55){\line(-1,0){0.0722}}
\put(6.9,9.8){\line(-1,0){0.0722}}
\put(6.9,10.05){\line(-1,0){0.0722}}
\normalsize \qbezier(1.1,10.255)(1.825,10.027)(2.55,9.686)
\qbezier(2.55,9.686)(3.175,9.393)(4,8.914)
\qbezier(4,8.914)(4.715,8.5)(5.45,8.028)
\qbezier(5.45,8.028)(6.175,7.563)(6.9,7.055)
\qbezier(1.1,10.256)(1.825,9.986)(2.55,9.584)
\qbezier(2.55,9.584)(3.168,9.242)(4,8.676)
\qbezier(4,8.676)(4.711,8.192)(5.45,7.641)
\qbezier(5.45,7.641)(6.175,7.099)(6.9,6.512)
\put(1.1,10.54){\makebox(0,0)[bl]{a) Model 1}}
\small \put(4.725,5.86){\makebox(0,0)[t]{$\tau$}}
\put(4,9.195){\line(1,1){0.4}}
\footnotesize \put(4.4,9.675){\makebox(0,0)[b]{100}}
\put(4.58,8.571){\line(-1,-1){0.4}}
\put(4.18,8.091){\makebox(0,0)[t]{250}}
\put(5.16,7.855){\line(-1,-1){0.4}}
\put(4.76,7.375){\makebox(0,0)[t]{500}}
\put(8.3,6.3){\framebox(5.8,4){}}
\qbezier(8.3,10.277)(9.025,10.087)(9.75,9.78)
\qbezier(9.75,9.78)(10.43,9.493)(11.2,9.062)
\qbezier(11.2,9.062)(11.964,8.635)(12.65,8.161)
\qbezier(12.65,8.161)(13.375,7.66)(14.1,7.048)
\small \put(8.3,6.14){\makebox(0,0)[t]{1}}
\put(8.59,6.3){\line(0,1){0.0722}}
\put(8.88,6.3){\line(0,1){0.0722}}
\put(9.17,6.3){\line(0,1){0.0722}}
\put(9.46,6.3){\line(0,1){0.0722}}
\put(9.75,6.3){\line(0,1){0.111}}
\put(9.75,6.14){\makebox(0,0)[t]{1.5}}
\put(10.04,6.3){\line(0,1){0.0722}}
\put(10.33,6.3){\line(0,1){0.0722}}
\put(10.62,6.3){\line(0,1){0.0722}}
\put(10.91,6.3){\line(0,1){0.0722}}
\put(11.2,6.3){\line(0,1){0.111}}
\put(11.2,6.14){\makebox(0,0)[t]{2}}
\put(11.49,6.3){\line(0,1){0.0722}}
\put(11.78,6.3){\line(0,1){0.0722}}
\put(12.07,6.3){\line(0,1){0.0722}}
\put(12.36,6.3){\line(0,1){0.0722}}
\put(12.65,6.3){\line(0,1){0.111}}
\put(12.65,6.14){\makebox(0,0)[t]{2.5}}
\put(12.94,6.3){\line(0,1){0.0722}}
\put(13.23,6.3){\line(0,1){0.0722}}
\put(13.52,6.3){\line(0,1){0.0722}}
\put(13.81,6.3){\line(0,1){0.0722}}
\put(14.1,6.14){\makebox(0,0)[t]{3}}
\put(8.59,10.3){\line(0,-1){0.0722}}
\put(8.88,10.3){\line(0,-1){0.0722}}
\put(9.17,10.3){\line(0,-1){0.0722}}
\put(9.46,10.3){\line(0,-1){0.0722}}
\put(9.75,10.3){\line(0,-1){0.111}}
\put(10.04,10.3){\line(0,-1){0.0722}}
\put(10.33,10.3){\line(0,-1){0.0722}}
\put(10.62,10.3){\line(0,-1){0.0722}}
\put(10.91,10.3){\line(0,-1){0.0722}}
\put(11.2,10.3){\line(0,-1){0.111}}
\put(11.49,10.3){\line(0,-1){0.0722}}
\put(11.78,10.3){\line(0,-1){0.0722}}
\put(12.07,10.3){\line(0,-1){0.0722}}
\put(12.36,10.3){\line(0,-1){0.0722}}
\put(12.65,10.3){\line(0,-1){0.111}}
\put(12.94,10.3){\line(0,-1){0.0722}}
\put(13.23,10.3){\line(0,-1){0.0722}}
\put(13.52,10.3){\line(0,-1){0.0722}}
\put(13.81,10.3){\line(0,-1){0.0722}}
\put(8.3,6.608){\line(1,0){0.111}}
\put(8.204,6.608){\makebox(0,0)[r]{\xpten{-60}}}
\put(8.3,6.915){\line(1,0){0.0722}}
\put(8.3,7.223){\line(1,0){0.0722}}
\put(8.3,7.531){\line(1,0){0.0722}}
\put(8.3,7.838){\line(1,0){0.111}}
\put(8.204,7.838){\makebox(0,0)[r]{\xpten{-40}}}
\put(8.3,8.146){\line(1,0){0.0722}}
\put(8.3,8.454){\line(1,0){0.0722}}
\put(8.3,8.762){\line(1,0){0.0722}}
\put(8.3,9.069){\line(1,0){0.111}}
\put(8.204,9.069){\makebox(0,0)[r]{\xpten{-20}}}
\put(8.3,9.377){\line(1,0){0.0722}}
\put(8.3,9.685){\line(1,0){0.0722}}
\put(8.3,9.992){\line(1,0){0.0722}}
\put(8.204,10.3){\makebox(0,0)[r]{\xpten{0}}}
\put(14.1,6.608){\line(-1,0){0.111}}
\put(14.1,6.915){\line(-1,0){0.0722}}
\put(14.1,7.223){\line(-1,0){0.0722}}
\put(14.1,7.531){\line(-1,0){0.0722}}
\put(14.1,7.838){\line(-1,0){0.111}}
\put(14.1,8.146){\line(-1,0){0.0722}}
\put(14.1,8.454){\line(-1,0){0.0722}}
\put(14.1,8.762){\line(-1,0){0.0722}}
\put(14.1,9.069){\line(-1,0){0.111}}
\put(14.1,9.377){\line(-1,0){0.0722}}
\put(14.1,9.685){\line(-1,0){0.0722}}
\put(14.1,9.992){\line(-1,0){0.0722}}
\normalsize \qbezier(8.3,10.277)(9.025,10.044)(9.75,9.688)
\qbezier(9.75,9.688)(10.39,9.374)(11.2,8.876)
\qbezier(11.2,8.876)(11.921,8.432)(12.65,7.925)
\qbezier(12.65,7.925)(13.375,7.421)(14.1,6.86)
\qbezier(8.3,10.277)(9.025,10.009)(9.75,9.605)
\qbezier(9.75,9.605)(10.374,9.257)(11.2,8.689)
\qbezier(11.2,8.689)(11.917,8.196)(12.65,7.637)
\qbezier(12.65,7.637)(13.375,7.084)(14.1,6.48)
\put(8.3,10.54){\makebox(0,0)[bl]{b) Model 2}}
\small \put(11.925,5.86){\makebox(0,0)[t]{$\tau$}}
\put(11.2,9.062){\line(1,1){0.4}}
\footnotesize \put(11.6,9.542){\makebox(0,0)[b]{100}}
\put(11.78,8.51){\line(-1,-1){0.4}}
\put(11.38,8.03){\makebox(0,0)[t]{250}}
\put(12.36,7.856){\line(-1,-1){0.4}}
\put(11.96,7.376){\makebox(0,0)[t]{500}}
\put(1.1,0.8){\framebox(5.8,4){}}
\qbezier(1.1,4.789)(1.825,4.622)(2.55,4.31)
\qbezier(2.55,4.31)(2.903,4.159)(3.275,3.965)
\qbezier(3.275,3.965)(3.654,3.767)(4,3.553)
\qbezier(4,3.553)(4.463,3.266)(4.87,2.946)
\qbezier(4.87,2.946)(5.03,2.821)(5.16,2.706)
\qbezier(5.16,2.706)(5.33,2.556)(5.45,2.419)
\qbezier(5.45,2.419)(5.595,2.254)(5.74,2.03)
\qbezier(5.74,2.03)(5.755,1.986)(5.769,1.942)
\qbezier(5.769,1.942)(5.784,1.87)(5.798,1.799)
\qbezier(5.798,1.799)(5.812,1.685)(5.826,1.572)
\linethickness{0.22mm}
\qbezier[9](5.826,1.572)(5.826,1.186)(5.826,0.8)
\thinlines
\small \put(1.1,0.64){\makebox(0,0)[t]{1}}
\put(1.39,0.8){\line(0,1){0.0722}}
\put(1.68,0.8){\line(0,1){0.0722}}
\put(1.97,0.8){\line(0,1){0.0722}}
\put(2.26,0.8){\line(0,1){0.0722}}
\put(2.55,0.8){\line(0,1){0.111}}
\put(2.55,0.64){\makebox(0,0)[t]{1.5}}
\put(2.84,0.8){\line(0,1){0.0722}}
\put(3.13,0.8){\line(0,1){0.0722}}
\put(3.42,0.8){\line(0,1){0.0722}}
\put(3.71,0.8){\line(0,1){0.0722}}
\put(4,0.8){\line(0,1){0.111}}
\put(4,0.64){\makebox(0,0)[t]{2}}
\put(4.29,0.8){\line(0,1){0.0722}}
\put(4.58,0.8){\line(0,1){0.0722}}
\put(4.87,0.8){\line(0,1){0.0722}}
\put(5.16,0.8){\line(0,1){0.0722}}
\put(5.45,0.8){\line(0,1){0.111}}
\put(5.45,0.64){\makebox(0,0)[t]{2.5}}
\put(5.74,0.8){\line(0,1){0.0722}}
\put(6.03,0.8){\line(0,1){0.0722}}
\put(6.32,0.8){\line(0,1){0.0722}}
\put(6.61,0.8){\line(0,1){0.0722}}
\put(6.9,0.64){\makebox(0,0)[t]{3}}
\put(1.39,4.8){\line(0,-1){0.0722}}
\put(1.68,4.8){\line(0,-1){0.0722}}
\put(1.97,4.8){\line(0,-1){0.0722}}
\put(2.26,4.8){\line(0,-1){0.0722}}
\put(2.55,4.8){\line(0,-1){0.111}}
\put(2.84,4.8){\line(0,-1){0.0722}}
\put(3.13,4.8){\line(0,-1){0.0722}}
\put(3.42,4.8){\line(0,-1){0.0722}}
\put(3.71,4.8){\line(0,-1){0.0722}}
\put(4,4.8){\line(0,-1){0.111}}
\put(4.29,4.8){\line(0,-1){0.0722}}
\put(4.58,4.8){\line(0,-1){0.0722}}
\put(4.87,4.8){\line(0,-1){0.0722}}
\put(5.16,4.8){\line(0,-1){0.0722}}
\put(5.45,4.8){\line(0,-1){0.111}}
\put(5.74,4.8){\line(0,-1){0.0722}}
\put(6.03,4.8){\line(0,-1){0.0722}}
\put(6.32,4.8){\line(0,-1){0.0722}}
\put(6.61,4.8){\line(0,-1){0.0722}}
\put(1.1,1.108){\line(1,0){0.111}}
\put(1.004,1.108){\makebox(0,0)[r]{\xpten{-120}}}
\put(1.1,1.415){\line(1,0){0.0722}}
\put(1.1,1.723){\line(1,0){0.0722}}
\put(1.1,2.031){\line(1,0){0.111}}
\put(1.004,2.031){\makebox(0,0)[r]{\xpten{-90}}}
\put(1.1,2.338){\line(1,0){0.0722}}
\put(1.1,2.646){\line(1,0){0.0722}}
\put(1.1,2.954){\line(1,0){0.111}}
\put(1.004,2.954){\makebox(0,0)[r]{\xpten{-60}}}
\put(1.1,3.262){\line(1,0){0.0722}}
\put(1.1,3.569){\line(1,0){0.0722}}
\put(1.1,3.877){\line(1,0){0.111}}
\put(1.004,3.877){\makebox(0,0)[r]{\xpten{-30}}}
\put(1.1,4.185){\line(1,0){0.0722}}
\put(1.1,4.492){\line(1,0){0.0722}}
\put(1.004,4.8){\makebox(0,0)[r]{\xpten{0}}}
\put(6.9,1.108){\line(-1,0){0.111}}
\put(6.9,1.415){\line(-1,0){0.0722}}
\put(6.9,1.723){\line(-1,0){0.0722}}
\put(6.9,2.031){\line(-1,0){0.111}}
\put(6.9,2.338){\line(-1,0){0.0722}}
\put(6.9,2.646){\line(-1,0){0.0722}}
\put(6.9,2.954){\line(-1,0){0.111}}
\put(6.9,3.262){\line(-1,0){0.0722}}
\put(6.9,3.569){\line(-1,0){0.0722}}
\put(6.9,3.877){\line(-1,0){0.111}}
\put(6.9,4.185){\line(-1,0){0.0722}}
\put(6.9,4.492){\line(-1,0){0.0722}}
\normalsize \qbezier(1.1,4.789)(1.825,4.556)(2.55,4.186)
\qbezier(2.55,4.186)(3.217,3.846)(4,3.327)
\qbezier(4,3.327)(4.754,2.828)(5.45,2.275)
\qbezier(5.45,2.275)(6.175,1.7)(6.9,1.018)
\qbezier(1.1,4.789)(1.825,4.517)(2.55,4.103)
\qbezier(2.55,4.103)(3.187,3.738)(4,3.156)
\qbezier(4,3.156)(4.727,2.635)(5.45,2.049)
\qbezier(5.45,2.049)(6.175,1.463)(6.9,0.808)
\put(1.1,5.04){\makebox(0,0)[bl]{c) Model 3, $q_{\mbox{\scriptsize min}}$ = 5}}
\small \put(4.725,0.36){\makebox(0,0)[t]{$\tau$}}
\put(3.71,3.727){\line(1,1){0.4}}
\footnotesize \put(4.11,4.207){\makebox(0,0)[b]{100}}
\put(4.29,3.132){\line(-1,-1){0.4}}
\put(3.89,2.652){\makebox(0,0)[t]{250}}
\put(4.87,2.508){\line(-1,-1){0.4}}
\put(4.47,2.028){\makebox(0,0)[t]{500}}
\put(8.3,0.8){\framebox(5.8,4){}}
\qbezier(8.3,4.796)(9.025,4.74)(9.75,4.636)
\qbezier(9.75,4.636)(10.427,4.539)(11.2,4.385)
\qbezier(11.2,4.385)(12.056,4.215)(12.65,4.039)
\qbezier(12.65,4.039)(12.736,4.014)(12.94,3.95)
\qbezier(12.94,3.95)(13.134,3.89)(13.23,3.847)
\qbezier(13.23,3.847)(13.375,3.781)(13.52,3.673)
\qbezier(13.52,3.673)(13.528,3.652)(13.536,3.632)
\qbezier(13.536,3.632)(13.544,3.608)(13.552,3.584)
\linethickness{0.22mm}
\qbezier[29](13.552,3.584)(13.552,2.192)(13.552,0.8)
\thinlines
\small \put(8.3,0.64){\makebox(0,0)[t]{1}}
\put(8.59,0.8){\line(0,1){0.0722}}
\put(8.88,0.8){\line(0,1){0.0722}}
\put(9.17,0.8){\line(0,1){0.0722}}
\put(9.46,0.8){\line(0,1){0.0722}}
\put(9.75,0.8){\line(0,1){0.111}}
\put(9.75,0.64){\makebox(0,0)[t]{1.5}}
\put(10.04,0.8){\line(0,1){0.0722}}
\put(10.33,0.8){\line(0,1){0.0722}}
\put(10.62,0.8){\line(0,1){0.0722}}
\put(10.91,0.8){\line(0,1){0.0722}}
\put(11.2,0.8){\line(0,1){0.111}}
\put(11.2,0.64){\makebox(0,0)[t]{2}}
\put(11.49,0.8){\line(0,1){0.0722}}
\put(11.78,0.8){\line(0,1){0.0722}}
\put(12.07,0.8){\line(0,1){0.0722}}
\put(12.36,0.8){\line(0,1){0.0722}}
\put(12.65,0.8){\line(0,1){0.111}}
\put(12.65,0.64){\makebox(0,0)[t]{2.5}}
\put(12.94,0.8){\line(0,1){0.0722}}
\put(13.23,0.8){\line(0,1){0.0722}}
\put(13.52,0.8){\line(0,1){0.0722}}
\put(13.81,0.8){\line(0,1){0.0722}}
\put(14.1,0.64){\makebox(0,0)[t]{3}}
\put(8.59,4.8){\line(0,-1){0.0722}}
\put(8.88,4.8){\line(0,-1){0.0722}}
\put(9.17,4.8){\line(0,-1){0.0722}}
\put(9.46,4.8){\line(0,-1){0.0722}}
\put(9.75,4.8){\line(0,-1){0.111}}
\put(10.04,4.8){\line(0,-1){0.0722}}
\put(10.33,4.8){\line(0,-1){0.0722}}
\put(10.62,4.8){\line(0,-1){0.0722}}
\put(10.91,4.8){\line(0,-1){0.0722}}
\put(11.2,4.8){\line(0,-1){0.111}}
\put(11.49,4.8){\line(0,-1){0.0722}}
\put(11.78,4.8){\line(0,-1){0.0722}}
\put(12.07,4.8){\line(0,-1){0.0722}}
\put(12.36,4.8){\line(0,-1){0.0722}}
\put(12.65,4.8){\line(0,-1){0.111}}
\put(12.94,4.8){\line(0,-1){0.0722}}
\put(13.23,4.8){\line(0,-1){0.0722}}
\put(13.52,4.8){\line(0,-1){0.0722}}
\put(13.81,4.8){\line(0,-1){0.0722}}
\put(8.3,1.035){\line(1,0){0.0722}}
\put(8.3,1.271){\line(1,0){0.111}}
\put(8.204,1.271){\makebox(0,0)[r]{\xpten{-300}}}
\put(8.3,1.506){\line(1,0){0.0722}}
\put(8.3,1.741){\line(1,0){0.0722}}
\put(8.3,1.976){\line(1,0){0.0722}}
\put(8.3,2.212){\line(1,0){0.0722}}
\put(8.3,2.447){\line(1,0){0.111}}
\put(8.204,2.447){\makebox(0,0)[r]{\xpten{-200}}}
\put(8.3,2.682){\line(1,0){0.0722}}
\put(8.3,2.918){\line(1,0){0.0722}}
\put(8.3,3.153){\line(1,0){0.0722}}
\put(8.3,3.388){\line(1,0){0.0722}}
\put(8.3,3.624){\line(1,0){0.111}}
\put(8.204,3.624){\makebox(0,0)[r]{\xpten{-100}}}
\put(8.3,3.859){\line(1,0){0.0722}}
\put(8.3,4.094){\line(1,0){0.0722}}
\put(8.3,4.329){\line(1,0){0.0722}}
\put(8.3,4.565){\line(1,0){0.0722}}
\put(8.204,4.8){\makebox(0,0)[r]{\xpten{0}}}
\put(14.1,1.035){\line(-1,0){0.0722}}
\put(14.1,1.271){\line(-1,0){0.111}}
\put(14.1,1.506){\line(-1,0){0.0722}}
\put(14.1,1.741){\line(-1,0){0.0722}}
\put(14.1,1.976){\line(-1,0){0.0722}}
\put(14.1,2.212){\line(-1,0){0.0722}}
\put(14.1,2.447){\line(-1,0){0.111}}
\put(14.1,2.682){\line(-1,0){0.0722}}
\put(14.1,2.918){\line(-1,0){0.0722}}
\put(14.1,3.153){\line(-1,0){0.0722}}
\put(14.1,3.388){\line(-1,0){0.0722}}
\put(14.1,3.624){\line(-1,0){0.111}}
\put(14.1,3.859){\line(-1,0){0.0722}}
\put(14.1,4.094){\line(-1,0){0.0722}}
\put(14.1,4.329){\line(-1,0){0.0722}}
\put(14.1,4.565){\line(-1,0){0.0722}}
\normalsize \qbezier(8.3,4.796)(9.025,4.664)(9.75,4.44)
\qbezier(9.75,4.44)(10.416,4.233)(11.2,3.91)
\qbezier(11.2,3.91)(12.015,3.574)(12.65,3.234)
\qbezier(12.65,3.234)(13.375,2.845)(14.1,2.333)
\qbezier(8.3,4.796)(9.025,4.56)(9.75,4.185)
\qbezier(9.75,4.185)(10.421,3.838)(11.2,3.313)
\qbezier(11.2,3.313)(11.965,2.798)(12.65,2.238)
\qbezier(12.65,2.238)(13.375,1.644)(14.1,0.928)
\put(8.3,5.04){\makebox(0,0)[bl]{d) Model 5, $q_{\mbox{\scriptsize min}}$ = 5, $n^{\mbox{\scriptsize b}}_{\mbox{\scriptsize max}}$ = 9}}
\small \put(11.925,0.36){\makebox(0,0)[t]{$\tau$}}
\footnotesize \put(12.36,4.2){\makebox(0,0)[bl]{100}}
\put(12.36,3.48){\makebox(0,0)[bl]{250}}
\put(12.36,2.6){\makebox(0,0)[bl]{500}}
\end{picture}
}

